Homological mirror symmetry for orbifold log Calabi-Yau surfaces

We prove homological mirror symmetry for orbifold log Calabi-Yau surfaces at the large complex structure limit by constructing an abstract Lefschetz fibration associated to each pair $(\mathcal{X},\mathcal{D})$ with $\mathcal{X}$ a projective rational surface with isolated cyclic quotient orbifold points and $\mathcal{D}$ a stacky anticanonical divisor. We describe a Lefschetz stabilization procedure which, on the mirror, corresponds to the special McKay correspondence of Ishii and Ueda arXiv:1104.2381v2 [math.AG]. Moreover, we relate our abstract construction to an explicit Laurent polynomial mirror in an example consisting of a family of orbifold del Pezzo surfaces.

==> TikzFiles/1513example.tikz <==
\usetikzlibrary{backgrounds}
  \pgfdeclarelayer{base}
            \pgfsetlayers{base,background,main}
  \begin{tikzpicture}[scale=1.3,
    gap/.style={draw, very thick},
    band/.style={fill=white, draw=black, line width=0.6pt},
    line cap=round
  ]

  % Strips: back ones first
  \begin{pgfonlayer}{background}
    \draw[thick, dashed] (-1,0) to (1,-8/10);
    \draw[thick,dashed] (-1,-4/10) to (1,-12/10);
    
    \draw[thick,dashed] (-1,12/10) to (1,-4/10);
    \draw[thick,dashed] (-1,16/10) to (1,0);
  % Lagrangians
  %O_0 * p_4
  \draw[thick,red!50!black, dotted] (-1,13/10) to (1,-3/10);
  \draw[thick,blue!50!black, dotted] (-1,15/10) to (1,-1/10);
  \draw[thick,dotted, red!50!black] (-1,-2/10) to (1,-10/10);

  \end{pgfonlayer}

  % Top strips
  \path[band, draw=none] (-1,-2+8/10) -- (1,4/10) -- (1,8/10) -- (-1,-2+12/10)  -- cycle;
    \draw[very thick] (-1,-2+8/10) to (1,4/10);
    \draw[very thick] (-1,-2+12/10) to (1,8/10);
  \path[band, draw=none] (-1,-2+24/10) -- (1,-2+32/10) -- (1,-2+36/10) -- (-1,-2+28/10)  -- cycle;
    \draw[very thick] (-1,-2+24/10) to (1,-2+32/10);
    \draw[very thick] (-1,-2+28/10) to (1,-2+36/10);


  %more boundary components
  \draw[very thick] (-2,-2)  to (2,-2);
  \draw[very thick] (-2,2.4)  to (2,2.4);
  \draw[very thick] (-1,-2+4/10)  to (1,-2+4/10);
  \draw[very thick] (-1,2)  to (1,2);
  % Lagrangian bits
  %E_4
  \draw[thick, red!50!black] (-1,-2+26/10) to (1,14/10);
  \draw[thick, red!50!black] (-1,-2+43/10) to (1,-2+43/10);
  \draw[thick,red!50!black] (-1,-2+43/10) to[in=180, out=180,looseness=0.4] (-1,-2+33/10);
  \draw[thick,red!50!black] (1,-2+10/10) to[in=0, out=0,looseness=0.4] (1,-2+17/10);
  \draw[thick,red!50!black] (-1,-2+18/10) to[in=180, out=180,looseness=0.4] (-1,-2+26/10);
  \draw[thick,red!50!black] (1,-2+43/10) to[in=0, out=0,looseness=0.4] (1,-2+34/10);
  %E_2
  \draw[thick,blue!50!black] (-1,-2+10/10) to (1,6/10);
  \draw[thick,blue!50!black] (-1,-2+2/10) to (1,-2+2/10);
  \draw[thick,blue!50!black] (-1,-2+41/10) to (1,-2+41/10);
  \draw[thick,blue!50!black] (1,-2+26/10) to[in=0, out=0,looseness=0.3] (1,-2+41/10);
  \draw[thick,blue!50!black] (1,-2+2/10) to[in=0, out=0,looseness=0.3] (1,-2+19/10);
  \draw[thick,blue!50!black] (-1,-2+2/10) to[in=180, out=180,looseness=0.3] (-1,-2+10/10);
  \draw[thick,blue!50!black] (-1,-2+41/10) to[in=180, out=180,looseness=0.3] (-1,-2+35/10);

  % bdry comps

  \draw[very thick] (-1,-2+4/10)  to (-1,-2+8/10);
  \draw[very thick] (-1,-2+12/10)  to (-1,-2+16/10);
  \draw[very thick] (-1,-2+20/10)  to (-1,-2+24/10);
  \draw[very thick] (-1,-2+28/10)  to (-1,-2+32/10);
  \draw[very thick] (-1,-2+36/10)  to (-1,-2+40/10);
  \begin{scope}[xshift=2cm]
  \draw[very thick] (-1,-2+4/10)  to (-1,-2+8/10);
  \draw[very thick] (-1,-2+12/10)  to (-1,-2+16/10);
  \draw[very thick] (-1,-2+20/10)  to (-1,-2+24/10);
  \draw[very thick] (-1,-2+28/10)  to (-1,-2+32/10);
  \draw[very thick] (-1,-2+36/10)  to (-1,-2+40/10);
  \end{scope}

  \draw[very thick, dashed] (-1,-2+32/10)  to (-1,-2+36/10);
  \draw[very thick, dashed] (-1,-2+16/10)  to (-1,-2+20/10);
  \draw[very thick, dashed] (1,-2+8/10)  to (1,-2+12/10);
  \draw[very thick, dashed] (1,-2+16/10)  to (1,-2+20/10);

  \node[fill, circle, inner sep =1pt] at (1.1063,1.8104) {};
  %\node at (-1.2,-2+2/10) {$0$};
  %\node at (-1.2,-2+10/10) {$1$};
  %\node at (-1.2,-2+18/10) {$2$};
  %\node at (-1.2,-2+26/10) {$3$};
  %\node at (-1.2,-2+34/10) {$4$};
  %\node at (-1.2,-2+42/10) {$0$};
  % postaction 
  \draw[ postaction={decorate},
            decoration={markings, mark=at position .5 with {\arrow{>}}}] (-2,-2) node (v1) {} -- (2,-2) node (v3) {};
              \draw[ postaction={decorate},
            decoration={markings, mark=at position .5 with {\arrow{>}}}] (-2,2.4) node (v2) {} -- (2,2.4) node (v4) {};

              \draw[dotted, postaction={decorate},
            decoration={markings, mark=at position .5 with {\arrow{>>}}}] (v1) -- (v2);
            
              \draw[dotted, postaction={decorate},
            decoration={markings, mark=at position .5 with {\arrow{>>}}}] (v3) -- (v4);
  \end{tikzpicture}

==> TikzFiles/LekiliPolishchukGenerators.tikz <==
\usetikzlibrary{backgrounds}
      \pgfdeclarelayer{base}
                \pgfsetlayers{base,background,main}
      \begin{tikzpicture}[scale=2, transform shape,
        gap/.style={draw, very thick},
        band/.style={fill=white, draw=black, line width=0.6pt},
        line cap=round
      ]
      \begin{scope}
      % Strips: back ones first
      \begin{pgfonlayer}{background}
        \draw[thick, dashed] (-1,0) to (1,-8/10) node [midway, inner sep =0] (b) {};

        \draw[green!50!black, opacity=0.8] ($(b)+(0.1,0.32)$) -- ($(b)+(0.1,0.72)$);
          \node[inner sep=0, green!50!black, opacity=0.8] at ($(b)+(0.23,0.45)$) {\scalebox{0.4}{ $S_{m,1}$}};

        \draw[green!50!black, opacity=0.8] ($(b)+(0.1,0.32-1.16)$) -- ($(b)+(0.1,0.72-1.16)$);
        \node[inner sep=0, green!50!black, opacity=0.8] at ($(b)+(0.23,0.45-1.16)$) {\scalebox{0.4}{ $S_{m,3}$}};
        
        \draw[thick,dashed] (-1,-4/10) to (1,-12/10);
        \draw[thick, dashed] (-1,0) to (1,-8/10) ;
        
        \draw[thick,dashed,] (-1,12/10) to (1,-4/10);
        \draw[thick,dashed] (-1,16/10) to (1,0);

      \end{pgfonlayer}



      % Top strips
      \path[band, draw=none] (-1,-2+8/10) -- (1,4/10) -- (1,8/10) -- (-1,-2+12/10)  -- cycle;
        \draw[very thick] (-1,-2+12/10) to (1,8/10) node [midway, inner sep =0] (a) {} ;
        \draw[green!50!black, opacity=0.8] ($(a)+(-0.1,-0.1)$) -- ($(a)-(0.1,0.48)$) ;
          \node[inner sep=0, green!50!black, opacity=0.8] at ($(a)+(0.05,-0.15)$) {\scalebox{0.4}{ $S_{m,4}$}};
        
        \draw[very thick] (-1,-2+12/10) to (1,8/10) ;
        \draw[very thick] (-1,-2+8/10) to (1,4/10);
      \path[band, draw=none] (-1,-2+24/10) -- (1,-2+32/10) -- (1,-2+36/10) -- (-1,-2+28/10)  -- cycle;
        \draw[green!50!black, opacity=0.8] ($(a)+(-0.1,0.76)$) -- ($(a)+(-0.1,1.15)$);
          \node[inner sep=0, green!50!black, opacity=0.8] at ($(a)+(0.05,1)$) {\scalebox{0.4}{ $S_{m,2}$}};
        \draw[very thick] (-1,-2+24/10) to (1,-2+32/10);
        \draw[very thick] (-1,-2+28/10) to (1,-2+36/10);


      %more boundary components and some Lagrangians
      \draw [red!50!black, opacity=0.8](0.9,2.4) arc (0:-180:0.1);
      \node[inner sep=0, red!50!black, opacity=0.8] at (0.9,2.2) {\scalebox{0.4}{ $E^-_{m+1,4}$}};

      \draw[green!50!black, opacity=0.8] ($(a)+(-0.0,2)$) -- ($(a)+(-0.0,2+0.4)$);
      \node[inner sep=0, green!50!black, opacity=0.8] at ($(a)+(0.15,2+0.2)$) {\scalebox{0.4}{ $S_{m,0}$}};

      \draw[very thick] (-2,-1.6)  to (-1,-1.6);
      \draw[very thick] (2,-1.6)  to (1,-1.6);
      \draw[very thick] (-2,2.8) to (-1, 2.8) to (-1,2.4)  to (1,2.4) to (1,2.8) to (2,2.8);
      \draw[very thick] (1,2)  to (-1,2) ;
      \draw[very thick, <-] (0,2)  to (-1,2) ;
      \draw[very thick, ->] (1,2.4)  to (0,2.4) ;


      %small line bdry comps

      \draw[very thick,] (-1,-2+4/10)  to (-1,-2+8/10);
      \draw[very thick] (-1,-2+12/10)  to (-1,-2+16/10);
      \draw[very thick] (-1,-2+20/10)  to (-1,-2+24/10);
      \draw[very thick] (-1,-2+28/10)  to (-1,-2+32/10);
      \draw[very thick] (-1,-2+36/10)  to (-1,-2+40/10);
      \begin{scope}[xshift=2cm]
      \draw[very thick] (-1,-2+4/10)  to (-1,-2+8/10);
      \draw[very thick] (-1,-2+12/10)  to (-1,-2+16/10);
      \draw[very thick] (-1,-2+20/10)  to (-1,-2+24/10);
      \draw[very thick] (-1,-2+28/10)  to (-1,-2+32/10);
      \draw[very thick] (-1,-2+36/10)  to (-1,-2+40/10);
      \end{scope}

      \node at (-1.1,-2+10/10) {\scalebox{0.4}{$H^-_{m,4}$}};
      \node at (-1.1,-2+18/10) {\scalebox{0.4}{$H^-_{m,3}$}};
      \node at (-1.1,-2+26/10) {\scalebox{0.4}{$H^-_{m,2}$}};
      \node at (-1.1,-2+34/10) {\scalebox{0.4}{$H^-_{m,1}$}};
      \node at (-1.1+0,-2+42/10) {\scalebox{0.4}{$H^-_{m,0}$}};
      \end{scope}

      %----------------------------------------------------------------------
      \begin{scope}[xshift=100]

      % Strips: back ones first
      \begin{pgfonlayer}{background}
        \draw[thick,dashed] (-1,12/10) to (1,-12/10);
        \draw[thick, dashed] (-1,16/10) to (1,-8/10) ;
        
      \path[band, draw=none] (-1,4/10) -- (-1,8/10) -- (1,-0/10) -- (1,-4/10)  -- cycle;
        \draw[thick,dashed] (-1,4/10) to (1,-4/10);
        \draw[thick, dashed] (-1,8/10) to (1,-0/10) ;

      \path[band, draw=none] (-1,-4/10) -- (-1,0) -- (1,8/10) -- (1,4/10)  -- cycle;
        \draw[thick,dashed] (-1,-4/10) to (1,4/10);
        \draw[thick, dashed] (-1,0) to (1,8/10) ;
        

      \end{pgfonlayer}

      % Top strips
      \path[band, draw=none] (-1,-2+8/10) -- (1,-2+32/10) -- (1,-2+36/10) -- (-1,-2+12/10)  -- cycle;
        \draw[red!50!black, opacity=0.8] (-0.91,2) arc (180:00:0.1);
          \node[inner sep=0, red!50!black, opacity=0.8] at (-0.6,2.1) {\scalebox{0.3}{ $E^+_{m+1,0}$}};
        \draw[very thick] (-1,-2+12/10) to (1,-2+36/10) ;
        \draw[very thick] (-1,-2+8/10) to (1,-2+32/10);

      %more boundary components
      \draw[very thick] (-2,-1.6)  to (-1,-1.6);
      \draw[very thick] (2,-1.6)  to (1,-1.6);
      \draw[very thick] (-2,2.8) to (-1, 2.8) to (-1,2.4)  to (1,2.4) to (1,2.8) to (2,2.8);
      \draw[very thick] (1,2)  to (-1,2) ;

      % bdry comps

      \draw[very thick] (-1,-2+4/10)  to (-1,-2+8/10);
      \draw[very thick] (-1,-2+12/10)  to (-1,-2+16/10);
      \draw[very thick] (-1,-2+20/10)  to (-1,-2+24/10);
      \draw[very thick] (-1,-2+28/10)  to (-1,-2+32/10);
      \draw[very thick] (-1,-2+36/10)  to (-1,-2+40/10);
      \begin{scope}[xshift=2cm]
      \draw[very thick] (-1,-2+4/10)  to (-1,-2+8/10);
      \draw[very thick] (-1,-2+12/10)  to (-1,-2+16/10);
      \draw[very thick] (-1,-2+20/10)  to (-1,-2+24/10);
      \draw[very thick] (-1,-2+28/10)  to (-1,-2+32/10);
      \draw[very thick] (-1,-2+36/10)  to (-1,-2+40/10);
      \end{scope}

      \node at (-1,-2+11/10) {\scalebox{0.3}{$H^-_{m+1,4}$}};
      \node at (-1,-2+18/10) {\scalebox{0.3}{$H^-_{m+1,3}$}};
      \node at (-1,-2+26/10) {\scalebox{0.3}{$H^-_{m+1,2}$}};
      \node at (-1,-2+33/10) {\scalebox{0.3}{$H^-_{m+1,1}$}};
      \node at (-1+0.1,-2+42/10) {\scalebox{0.3}{$H^-_{m+1,0}$}};
      \end{scope}



      % blue Lagrangians P
      \draw[blue!50!black, opacity=0.8] (2.5,2.7) -- (1,2.7);
      \node[inner sep=0, blue!50!black, opacity=0.8] at (1.4, 2.6) {\scalebox{0.3}{ $P^-_{m+1,5}$}};
      \draw[blue!50!black, opacity=0.8] (2.5,2.65) -- (1,1.8);
      \node[inner sep=0, blue!50!black, opacity=0.8] at (1.4, 2.2) {\scalebox{0.3}{ $P^-_{m+1,4}$}};
      \draw[blue!50!black, opacity=0.8] (2.5,2.6) -- (1,1);
      \node[inner sep=0, blue!50!black, opacity=0.8] at (1.4, 1.7) {\scalebox{0.3}{ $P^-_{m+1,3}$}};
      \draw[blue!50!black, opacity=0.8](2.5,2.55) -- (1,0.2);
      \node[inner sep=0, blue!50!black, opacity=0.8] at (1.4, 1.2) {\scalebox{0.3}{ $P^-_{m+1,2}$}};
      \draw[blue!50!black, opacity=0.8] (2.5,2.5) -- (1,-0.6);
      \node[inner sep=0, blue!50!black, opacity=0.8] at (1.4, 0.6) {\scalebox{0.25}{ $P^-_{m+1,1}$}};
      \draw[blue!50!black, opacity=0.8] (2.5,2.45) -- (1,-1.25);

      \draw[blue!50!black, opacity=0.8](1,-1.5) -- (2.5,-1.5);
      \node[inner sep=0, blue!50!black, opacity=0.8] at (2, -1.4) {\scalebox{0.3}{ $P^+_{m+1,5}$}};
      \draw[blue!50!black, opacity=0.8] (1,-1.45) -- (2.5,-0.6);
      \node[inner sep=0, blue!50!black, opacity=0.8] at (2, -1.02) {\scalebox{0.3}{ $P^+_{m+1,4}$}};
      \draw[blue!50!black, opacity=0.8] (1,-1.4) -- (2.5,0.2);
      \node[inner sep=0, blue!50!black, opacity=0.8] at (2, -0.6) {\scalebox{0.4}{ $P^+_{m+1,3}$}};
      \draw[blue!50!black, opacity=0.8] (1,-1.35) -- (2.5,1) ;
      \node[inner sep=0, blue!50!black, opacity=0.8] at (2, -0.05) {\scalebox{0.3}{ $P^+_{m+1,2}$}};
      \draw[blue!50!black, opacity=0.8] (1,-1.3) -- (2.5,1.8);
      \node[inner sep=0, blue!50!black, opacity=0.8] at (2, 0.5) {\scalebox{0.25}{ $P^+_{m+1,1}$}};

      %right S-Lagrangians
      \draw[green!50!black, opacity=0.8] (3.5,2.388) -- (3.5,2.015);
      \node[inner sep=0, green!50!black, opacity=0.8] at (3.7, 2.2) {\scalebox{0.4}{ $S_{m+1,0}$}};
      \draw[green!50!black, opacity=0.8] (3.5,0.36) -- (3.5,0);
      \node[inner sep=0, green!50!black, opacity=0.8, rotate=40] at (3.7, 0.4) {\scalebox{0.4}{ $S_{m+1,4}$}};
      \draw [green!50!black, opacity=0.8](2.8,-0.27) -- (2.8,0.1);
      \node[inner sep=0, green!50!black, opacity=0.8] at (2.95, -0) {\scalebox{0.3}{ $S_{m+1,3}$}};
      \draw [green!50!black, opacity=0.8](2.8,0.3) -- (2.8,0.67);
      \node[inner sep=0, green!50!black, opacity=0.8] at (3, -0.1+0.55) {\scalebox{0.4}{ $S_{m+1,2}$}};
      \draw [green!50!black, opacity=0.8](2.8,0.88) -- (2.8,1.24);
      \node[inner sep=0, green!50!black, opacity=0.8,rotate=-40] at (2.95, 0.9) {\scalebox{0.3}{ $S_{m+1,1}$}};


      %stops
      \node [inner sep = 0.5pt, circle, fill] at (-0.8,-1.035) {};
      \node [inner sep = 0.5pt, circle, fill] at (0.8,0.64) {};
      \node [inner sep = 0.5pt, circle, fill] at (-0.8,-0.48) {};
      \node [inner sep = 0.5pt, circle, fill] at (-0.8,0.48) {};
      \node [inner sep = 0.5pt, circle, fill] at (0.8,0.16) {};
      \node [inner sep = 0.5pt, circle, fill] at (0.8,-0.72) {};
      \node [inner sep = 0.5pt, circle, fill] at (-0.8,1.04) {};
      \node [inner sep = 0.5pt, circle, fill] at (-0.8,2) {};
      \node [inner sep = 0.5pt, circle, fill] at (0.8,1.52) {};
      \node [inner sep = 0.5pt, circle, fill] at (0.8,2.4) {};


      \node [inner sep = 0.5pt, circle, fill] at (2.7,2) {};
      \node [inner sep = 0.5pt, circle, fill] at (4.3,2.4) {};
      \node [inner sep = 0.5pt, circle, fill] at (2.7,1.3771-0.4) {};
      \node [inner sep = 0.5pt, circle, fill] at (2.7,0.7244-0.4) {};
      \node [inner sep = 0.5pt, circle, fill] at (2.7,0.0765-0.4) {};
      \node [inner sep = 0.5pt, circle, fill] at (2.7,-0.584-0.4) {};
      \node [inner sep = 0.5pt, circle, fill] at (4.3,0.9476+0.4) {};
      \node [inner sep = 0.5pt, circle, fill] at (4.3,0.3195+0.4) {};
      \node [inner sep = 0.5pt, circle, fill] at (4.3,-0.3089+0.4) {};
      \node [inner sep = 0.5pt, circle, fill] at (4.3,-0.9389+0.4) {};




      %\draw[purple, opacity=0.5] (0.4983,1.3966) .. controls (0.5084,1.1704) and (0.8616,1.3598) .. (1.0108,1.292) .. controls (1.1479,1.2206) and (1.1344,0.9988) .. (1.0372,0.7424) .. controls (0.9358,0.5229) and (0.7394,0.3895) .. (0.7286,0.1806);

      \draw[red!50!black, opacity=0.8, opacity=0.8] (0.73,0.57) arc (-140:35:0.1);

      \node[red!50!black, opacity=0.8]  at (0.72,0.47) {\scalebox{0.2}{ $E^-_{i+1,2}$}};
      \end{tikzpicture}

==> TikzFiles/McKay.tikz <==
\centering
    \begin{tikzpicture}[scale=1,every path/.style={->, >=latex}]

    \node (v7) at (2,0) {};
    \node (v1) at (1.247,1.5637) {};
    \node (v2) at (-0.445,1.9499) {};
    \node (v3) at (-1.8019,0.8678) {};
    \node (v4) at (-1.8019,-0.8678) {};
    \node (v5) at (-0.445,-1.9499) {};
    \node (v6) at (1.247,-1.5637) {};

    \draw[->,gray]  (v1) edge  (v2);
    \draw[->,thick]   (v2) edge  (v3);
    \draw[->,thick]   (v3) edge node[midway, right=-2pt] {\tiny $p_2$} (v4);
    \draw[->,thick]   (v4) edge node[midway, above] {\tiny $p_2$} (v5);
    \draw[->,thick]   (v5) edge (v6);
    \draw[->,gray]   (v6) edge  (v7);
    \draw[->,gray] (v7) edge  (v1);



    \node (v9) at (1.3717,-1.72) {};
    \node (v10) at (2.2,0) {};
    \node (v11) at (1.3717,1.72) {};
    \node (v12) at (-0.4895,2.1448) {};
    \node (v8) at (-0.4895,-2.1448) {};
    \node (v14) at (-1.9821,-0.9545) {};
    \node (v13) at (-1.9821,0.9545) {};


    \draw [->, shorten >=2pt,shorten <=2pt,thick] (v8) edge  (v9);
    \draw [->, shorten >=2pt,shorten <=2pt,gray] (v10) edge (v11);
    \draw [->, shorten >=2pt,shorten <=2pt,gray] (v9) edge (v10);
    \draw [->, shorten >=2pt,shorten <=2pt,gray] (v11) edge  (v12);
    \draw [->, shorten >=2pt,shorten <=2pt,thick] (v12) edge (v13);
    \draw [->, shorten >=2.5pt,shorten <=2.5pt,thick] (v13) edge node[midway, left] {\tiny $p_1$} (v14);
    \draw[->, shorten >=2pt,shorten <=2pt ,thick ] (v14) -- node[midway, below] {\tiny $p_1$} (v8);


    %\node[above=-5pt] at (-0.4673,-2.0473) {$e_5$};
    %\node[above=-6pt ] at (1.3093,-1.6418) {$e_6$};
    %\node[gray] at (2.1,0) {$e_0$};
    %\node[gray] at (1.3093,1.6418) {$e_1$};
    %\node[above=-6pt] (v15) at (-0.445,1.9499) {$e_2$};
    %\node[right=-6pt] at (-1.892,0.9112) {$e_3$};
    %\node at (-1.892,-0.9112) {$e_4$};





    \node [circle,fill,black, inner sep = 2pt] at (-1.8583,-0.8837) {};
    \node [circle,fill,black, inner sep = 2pt] at (-0.4702,-2.0256) {};
    \node [circle,fill,black, inner sep = 2pt] at (1.3093,-1.6418) {};
    \node [circle,fill,gray, inner sep = 2pt] at (2.0755,-0.0082) {};
    \node [circle,fill,gray, inner sep = 2pt] at (1.2941,1.6224) {};
    \node [circle,fill,black, inner sep = 2pt, yshift=-1.5pt] at (-0.4673,2.0473) {};
    \node [circle,fill,black, inner sep = 2pt, xshift=1pt] at (-1.892,0.9112) {};


    \draw [dashed,gray] (v5) edge (v7);
    \draw [dashed,gray] (v6) edge (v1);
    \draw [dashed,gray] (v7) edge (v2);
    \draw [dashed,gray] (v1) edge (v3);
    \draw [dashed, thick] (v2) edge (v4);
    \draw [dashed, thick] (v3) edge  node[midway,right] {\tiny $p_1^2=-p_2^2$}(v5);
    \draw [dashed, thick] (v4) edge   (v6);



    \node[gray]  at (2.334,-0.02) {$e_0$};
    \node[gray]  at (1.532,1.8141) {$e_1$};
    \node  at (-0.4917,2.3155) {$e_2$};
    \node  at (-2.1254,0.9728) {$e_3$};
    \node  at (-2.1609,-1.0674) {$e_4$};
    \node  at (-0.5319,-2.3008) {$e_5$};
    \node  at (1.4517,-1.8525) {$e_6$};
    \end{tikzpicture}

==> TikzFiles/McKayBranchedProjection.tikz <==
\begin{tikzpicture}[scale=2]

      \definecolor{DarkGreen}{RGB}{1,50,32}
      \usetikzlibrary{intersections}

      \coordinate (v1) at (-1.5186,3.1534) {};
      \coordinate (v3) at (-0.7788,3.4122) {};
      \coordinate (v2) at (0,3.5) {};
      \coordinate (v4) at (0.7788,3.4122) {};
      \coordinate (v5) at (1.5186,3.1534) {};

      % name the three arcs as paths
      \path[name path=arc1] (v1) to[bend left=80] (v2);
      \path[name path=arc2] (v2) to[bend left=80] (v5);
      \path[name path=arc3] (v3) to[bend left=80] (v4);

      % compute intersections
      \path[name intersections={of=arc1 and arc3, by=i1}];
      \path[name intersections={of=arc2 and arc3, by=i2}];

      % fill the bounded "curved triangle" using partial arcs
      \fill[gray!90!DarkGreen]
        (i1) 
          to[bend left=30] (v2)
          to[bend left=40] (i2)
          to[bend right=20] (i1)
        -- cycle;
      \fill[gray!90!DarkGreen]
        (i2) 
          to[bend right=30] ($(v2)$)
          to[bend right=40] (i1)
          to[bend left=20] (i2)
        -- cycle;
        
      % redraw the arcs on top
      \draw[DarkGreen,bend left=80, thick] (v1) to (v2);
      \draw[DarkGreen!50!red,bend left=80, thick] (v3) to (v4);
      \draw[DarkGreen!50!blue,bend left=80,thick] (v2) to (v5);

      \node [DarkGreen,circle, fill, inner sep = 1pt] (v1) at (v1) {};
      \node [DarkGreen,circle, fill, inner sep = 1pt,label=below:$g_i$] (v2) at (v2) {};
      \node [DarkGreen,circle, fill, inner sep = 1pt] (v3) at (v3) {};
      \node [DarkGreen,circle, fill, inner sep = 1pt] (v4) at (v4) {};
      \node [DarkGreen,circle, fill, inner sep = 1pt] (v5) at (v5) {};

      \node [circle, label={[font=\tiny, label distance = -3pt]above:$p_{1,j},p_{2,j}$}] (i1) at (i1) {};
      \node [circle, label={[font=\tiny,label distance = -3pt]above:$p_{1,j+1},p_{2,j+1}$}] (i2) at (i2) {};

      \end{tikzpicture}

==> TikzFiles/P0PtildBi.tikz <==
\minipage{0.48 \textwidth}
      \centering
          \begin{tikzpicture}[scale=2]
      \definecolor{DarkGreen}{RGB}{1,50,32}

      \node [rectangle, fill, DarkGreen, inner sep = 2pt,label=above:$a_i \,b_i$] (v3) at (1,0) {};
      \node [rectangle, fill, DarkGreen, inner sep = 2pt,label=above:$b'_i$] (v1) at (1.8,0) {};

      \node [circle, red, inner sep = 1.5pt] (v5) at (0,0)  {};
      \node [circle, fill, DarkGreen, inner sep = 1.5pt,label=below:$z$] (v7) at (0.3,0) {};
        
    %    \begin{scope}
    %      \clip (0.5,-1) rectangle (2,1); % clip to x < 1 region
    %      \fill[DarkGreen, opacity=0.2]
    %        (1.793,0.0081)
    %          .. controls (1.2444,-1.0103-0.1) and (0.2847,0.7406)
    %          .. (-0.6274,0.1364)
    %          .. controls (-1.1068,-0.218) and (-0.4606,-0.7217)
    %          .. (0.3028,0.0015)
    %        -- cycle;
    %    \end{scope}
        
      \draw[thick,DarkGreen!50!orange] (v3) edge node[midway,above=0pt] {$B_i$} (v1);
      \draw[thick,DarkGreen!50!blue]  (v3) edge node[midway,above] {$P_0$} (v7);
      %\draw [thick,DarkGreen!50!red,opacity=0.75](1.793,0.0081) .. controls (1.2444,-1.0103-0.1) and (0.2847,0.7406) .. (-0.6274,0.1364) .. controls (-1.1068,-0.218) and (-0.4606,-0.7217) .. (0.3028,0.0015);

      %\node[DarkGreen!50!red] at (1.3962,-0.4646) {$P_1$} {};
      \node [circle, fill, DarkGreen, inner sep = 1.5pt] (v3) at (1,0)  {};
      \node [circle, fill, DarkGreen, inner sep = 1.5pt] (v1) at (1.8,0) {};
      \node [circle, red, draw, inner sep = 1.5pt] (v5) at (0,0) {};
      \node [circle, fill, DarkGreen, inner sep = 1.5pt] (v7) at (0.3,0) {};
      %\node at (-0.3808,-0.0662) {$u$} {};
      %\node at (1.2396,-0.1806) {$u_{x,i}, u_{y,i}$}{};
     \node at (0.47,-0.1) {\tiny {$\stackrel{x_0}{y_0}$}} {};
     \node at (1,-0.1) {\tiny {$z_0$}} {};
      
      \fill[DarkGreen, opacity=0.2]  plot[smooth cycle, tension=.7] coordinates {(1.7896,-0.0243) (1.738,-0.1432) (1.6774,-0.2374) (1.5854,-0.3294) (1.48,-0.4012) (1.3655,-0.4573) (1.177,-0.4977) (0.9863,-0.4798) (0.8405,-0.4371) (0.7283,-0.3608) (0.652,-0.2801) (0.6071,-0.1073) (0.5734,-0.0355) (0.5533,-0.0108) (0.5779,-0.0018) (0.9234,-0.0015) (1,0) (1.2,0) (1.5,0) (1.6,0) (1.8,0) (1.7798,-0.0429) (1.7903,-0.0232)};
     \draw[thick,DarkGreen] (1.8,0) node (v4) {} .. controls (1.563,-0.7178) and (0.6431,-0.5523) .. (0.6219,-0.1603) .. controls (0.5269,0.1774) and (0.3497,0.1091) .. (-0.0031,-0.0947) .. controls (-0.286,-0.3118) and (-0.3975,0.2053) .. (-0.0662,0.2646) .. controls (0.1841,0.3141) and (0.7383,0.2876) .. (1,0) node (v2) {};


\node[DarkGreen] at (0.9,-0.7) {$\tilde{P}$};
\end{tikzpicture}
          \endminipage
          \hfill
          \minipage{0.48\textwidth}%
          \centering
          \begin{tikzpicture}[scale=2]
          \definecolor{DarkGreen}{RGB}{1,50,32}

          \node [rectangle, fill, DarkGreen, inner sep = 1pt,label=above:$z_1$] (v1) at (1.8,0) {};
          \node [circle, DarkGreen, inner sep = 1.5pt,label=below:$ c_i$] at (1.6,0) {};
          \node [rectangle, fill, DarkGreen, inner sep = 1pt,label=below:$ \,\,b'_i$]  at (1.8,0) {};
          \node [circle, draw, red, inner sep = 1.5pt] (v5) at (0,0)  {};
          \node [circle, fill, DarkGreen, inner sep = 1.5pt,label=below:] (v7) at (0.3,0) {};
          
          %regions
          \fill[DarkGreen, opacity=0.2] plot[smooth cycle, tension=.7] coordinates {(1.2,0) (1.3,0) (1.5,0) (1.7,0) (1.8,0) (1.8,0) (1.6929,-0.1483) (1.6212,-0.2255) (1.5075,-0.2921) (1.3854,-0.3114) (1.2578,-0.2895) (1.1474,-0.2405) (1.0072,-0.1568) (0.8683,-0.0585) (0.7549,0.0278) (0.6757,0.0883) (0.5752,0.1672) (0.4688,0.2436) (0.4447,0.2549) (0.4896,0.2537) (0.5702,0.2319) (0.6566,0.2054) (0.7383,0.1777) (0.8258,0.1317) (0.8961,0.0902) (0.9571,0.0373) (0.9683,0.0309) (1,0) (1.1,0)};
          
          % curves
          \draw [thick,DarkGreen!50!red,opacity=0.75](1.793,0.0081) .. controls (1.2444,-1.0103-0.1) and (0.3,1.1) .. (-0.5,0.3) .. controls (-0.8,0) and (-0.2,-0.7) .. (0.3028,0.0015);
            \draw[thick,DarkGreen] (1.8,0) .. controls (1.563,-0.7178) and (0.6431,-0.5523) .. (0.6219,-0.1603) .. controls (0.5269,0.1774) and (0.3497,0.1091) .. (-0.0031,-0.0947) .. controls (-0.286,-0.3118) and (-0.3975,0.2053) .. (-0.0662,0.2646) .. controls (0.1841,0.3141) and (0.7383,0.2876) .. (1,0) node (v2) {};
         % \fill[DarkGreen, opacity=0.1] (1.4,0) ellipse [ x radius =0.44, y radius = 0.1] node[midway, above=-2.5pt] {}; 
         % \draw[red!70!black, thick, dashed] (1.4,0) ellipse [ x radius =0.44, y radius = 0.1] node[midway, above=-2.5pt] {}; 
          
          %labels
          \node[DarkGreen!50!red] at (1.3807,-0.36) {\tiny $P_1$} {};
          \node[DarkGreen] at (1,-0.55) {\tiny $\tilde{P}$} {};
          \node at (0.6,0.3) {\tiny $x_1,y_1$} {};
          \node [circle, fill, DarkGreen, inner sep =1.5pt,label=above:] at (0.3,0) {};
          \node [rectangle, fill, DarkGreen, inner sep = 1pt,label=above:$z_1$] (v1) at (1.8,0) {};
          \node [rectangle, fill, DarkGreen, inner sep = 1pt,label=above:$b_i$] (v3) at (1,0) {};
           \draw[thick,DarkGreen!50!orange] (v3) edge node[midway,above=0pt] {$B_i$} (v1);
          \end{tikzpicture} 

          
          \endminipage

==> TikzFiles/branchpoints.tikz <==
\hspace{1cm}
\begin{tikzpicture}[scale=0.7]
        \definecolor{DarkGreen}{RGB}{1,50,32}

        \node [circle, fill, DarkGreen, inner sep = 1.5pt, label =above:$2$] (v6) at (2.6564,1.3942) {};
        \node [circle, fill, DarkGreen, inner sep = 1.5pt, label =above:$3$] (v8) at (1.7042,2.469) {};
        \node [circle, fill, DarkGreen, inner sep = 1.5pt, label =above:$4$] (v10) at (0.3616,2.9781) {};
        \node [circle, fill, DarkGreen, inner sep = 1.5pt, label =above:$5$] (v12) at (-1.0638,2.805) {};
        \node [circle, fill, DarkGreen, inner sep = 1.5pt, label =above:$6$] (v14) at (-2.2455,1.9894) {};
        \node [circle, fill, DarkGreen, inner sep = 1.5pt, label =above:$7$] (v16) at (-2.9128,0.7179) {};
        \node [circle, fill, DarkGreen, inner sep = 1.5pt, label =above:$8$] (v18) at (-2.9128,-0.7179) {};
        \node [circle, fill, DarkGreen, inner sep = 1.5pt, label =above:$9$] (v20) at (-2.2455,-1.9894) {};
        \node [circle, fill, DarkGreen, inner sep = 1.5pt, label =above:$10$] (v22) at (-1.0638,-2.805) {};
        \node [circle, fill, DarkGreen, inner sep = 1.5pt, label =above:$11$] (v24) at (0.3616,-2.9781) {};
        \node [circle, fill, DarkGreen, inner sep = 1.5pt, label =above:$12$] (v26) at (1.7042,-2.469) {};
        \node [circle, fill, DarkGreen, inner sep = 1.5pt, label =above:$13$] (v28) at (2.6564,-1.3942) {};
        \node [circle, fill, DarkGreen, inner sep = 1.5pt, label =above:$14$] (v2) at (3,0) {};

        \node [shape=rectangle, fill, DarkGreen, inner sep = 1.5pt, label =above:$0$] (v3) at (1.5,0)  {};
        \node [shape=rectangle, fill, DarkGreen, inner sep = 1.5pt, label =above:$1$] (v1) at (2.33,0) {};
        
        \node [circle, draw, red, inner sep = 1.5pt] (v4) at (6,0) {};
        \node [circle, draw, red, inner sep = 1.5pt] (v5) at (0.5,0) {};
        \node [circle, fill, DarkGreen, inner sep = 1.5pt] (v7) at (0.8,0) {}; 
        %movements 
        \draw[thick, opacity=0.5,->, blue!50!red] (2.2328,-1.1564) -- (2.5132,-1.3232);      
        \draw[thick, opacity=0.5,->, blue!50!red] (2.5,0) -- (2.8,0);	
        \draw[thick, orange, ->, opacity=0.5] (2.2969,-0.0913) .. controls (2.0551,-0.4367) and (1.754,-0.5798) .. (1.4559,-0.6096);
        \draw[thick, orange, opacity=0.5] (1.6027,-0.0912) .. controls (1.7132,-0.1075) and (1.8956,-0.1627) .. (2.0194,-0.2867);
        \draw[thick, orange, ->, opacity=0.5] (2.1303,-0.373) .. controls (2.228,-0.4847) and (2.2978,-0.6591) .. (2.1665,-0.9592);
        \node [shape=rectangle, fill, DarkGreen, inner sep = 1.5pt, opacity=0.5] (v3) at (1.3505,-0.6034) {};
        \node [shape=rectangle, fill, DarkGreen, inner sep = 1.5pt, opacity=0.5] (v3) at (2.0889,-1.0645) {};
      \end{tikzpicture} 

==> TikzFiles/branchpointsk7.tikz <==
\hspace{1cm}
\begin{tikzpicture}[scale=1]
        \definecolor{DarkGreen}{RGB}{1,50,32}

        \node [rectangle, fill, DarkGreen, inner sep = 1pt] (v3) at (1,0) {};
        \node [circle, fill, DarkGreen, inner sep = 1pt] (v1) at (1.8,0) {};
        \node [circle, fill, DarkGreen, inner sep = 1pt] (v7) at (0.3,0) {};
        \node [circle, fill, DarkGreen, inner sep = 1pt] (v4) at (0.5562,1.7119) {};
        \node [circle, fill, DarkGreen, inner sep = 1pt] (v5) at (-1.4562,1.058) {};
        \node [circle, fill, DarkGreen, inner sep = 1pt] at (-1.4562,-1.058) {};
        \node [circle, fill, DarkGreen, inner sep = 1pt] at (0.5562,-1.7119) {};
        \node [rectangle, fill, DarkGreen, inner sep = 1pt] (v2) at (1.4,0) {};


        \draw [red, thick] (v2) edge (v1);
        \draw [DarkGreen,opacity=0.5, thick](0:1.006) .. controls (9:1.1034) and (16:1.4362) .. (2:1.5051) .. controls (-15:1.718) and (-50:1.7871) .. (-72:1.8142);
        \draw [blue,opacity=0.5, thick](-1:1.4008) .. controls (-13:1.3637) and (-26:0.7207) .. (11:0.7312) .. controls (31:0.8988) and (21:1.4278) .. (4:1.4476) .. controls (-18:1.6542) and (-77:1.4515) .. (-144:1.8049);
        \draw[purple, thick] (1.0012,0.0246) .. controls (0.9985,0.2364) and (1.2497,0.2985) .. (1.3202,0.2969) .. controls (1.398,0.2984) and (1.5558,0.2378) .. (1.5789,-0.0031) .. controls (1.5849,-0.2465) and (1.2852,-0.3712) .. (1.0917,-0.3584) .. controls (0.896,-0.3485) and (0.5154,-0.1872) .. (0.5842,0.1516) .. controls (0.6594,0.5366) and (1.0347,0.5756) .. (1.1752,0.5586) .. controls (1.2898,0.5583) and (1.6531,0.416) .. (1.6738,0.0023) .. controls (1.6936,-0.554) and (1.4751,-1.0898) .. (0.2885,-0.9452) .. controls (-0.6114,-0.7418) and (-1.2925,-0.015) .. (-1.4525,1.05);

        \node [rectangle, fill, DarkGreen, inner sep = 1pt] (v3) at (1,0) {};
        \node [  circle, fill, DarkGreen, inner sep = 1pt] (v1) at (1.8,0) {};
        \node [circle, fill, DarkGreen, inner sep = 1pt] (v7) at (0.3,0) {};
        \node [circle, fill, DarkGreen, inner sep = 1pt] (v4) at (0.5562,1.7119) {};
        \node [circle, fill, DarkGreen, inner sep = 1pt] (v5) at (-1.4562,1.058) {};
        \node [circle, fill, DarkGreen, inner sep = 1pt] at (-1.4562,-1.058) {};
        \node [circle, fill, DarkGreen, inner sep = 1pt] at (0.5562,-1.7119) {};
        \node [rectangle, fill, DarkGreen, inner sep = 1pt] (v2) at (1.4,0) {};

        \node [circle, draw, red, inner sep = 1.5pt]  at (3,0) {};
          \node [circle, draw, red, inner sep = 1.5pt]  at (0,0) {};


        \end{tikzpicture}

==> TikzFiles/branchpointstopology.tikz <==
\hspace{1cm}
\begin{tikzpicture}[scale=0.7]
        \definecolor{DarkGreen}{RGB}{1,50,32}
          \node [circle, fill, DarkGreen, inner sep = 1.5pt] (v6) at (2.6564,1.3942) {};
          \node [circle, fill, DarkGreen, inner sep = 1.5pt] (v8) at (1.7042,2.469) {};
          \node [circle, fill, DarkGreen, inner sep = 1.5pt] (v10) at (0.3616,2.9781) {};
          \node [circle, fill, DarkGreen, inner sep = 1.5pt] (v12) at (-1.0638,2.805) {};
          \node [circle, fill, DarkGreen, inner sep = 1.5pt] (v14) at (-2.2455,1.9894) {};
          \node [circle, fill, DarkGreen, inner sep = 1.5pt] (v16) at (-2.9128,0.7179) {};
          \node [circle, fill, DarkGreen, inner sep = 1.5pt] (v18) at (-2.9128,-0.7179) {};
          \node [circle, fill, DarkGreen, inner sep = 1.5pt] (v20) at (-2.2455,-1.9894) {};
          \node [circle, fill, DarkGreen, inner sep = 1.5pt] (v22) at (-1.0638,-2.805) {};
          \node [circle, fill, DarkGreen, inner sep = 1.5pt] (v24) at (0.3616,-2.9781) {};
          \node [circle, fill, DarkGreen, inner sep = 1.5pt] (v26) at (1.7042,-2.469) {};
          \node [circle, fill, DarkGreen, inner sep = 1.5pt] (v28) at (2.6564,-1.3942) {};
          \node [circle, fill, DarkGreen, inner sep = 1.5pt] (v2) at (3,0) {};

          \node [rectangle, fill, DarkGreen, inner sep = 1.5pt] (v3) at (1.5,0)  {};
          \node [rectangle, fill, DarkGreen, inner sep = 1.5pt] (v1) at (2.33,0) {};



          \node [circle, draw, red, inner sep = 1.5pt] (v4) at (6,0) {};
          \node [circle, draw, red, inner sep = 1.5pt] (v5) at (0.5,0) {};
          \node [circle, fill, DarkGreen, inner sep = 1.5pt] (v7) at (0.8,0) {};
        
          \draw  (v3) edge node[midway,above=3pt] {$l$} (v1);

          \draw[purple] (v1) edge node[midway, above=1pt]{$l_{14}$} (v2);  
                  
          \draw[violet] (v1) edge node[midway, above=3pt]{$l_{9}$} (v20);
          \end{tikzpicture}  

==> TikzFiles/gradingpicture.tikz <==
\minipage{0.48 \textwidth}
      \centering
      \begin{tikzpicture}[scale=1.2,
        gap/.style={draw, very thick},
        band/.style={fill=white, draw=black, line width=0.6pt},
        line cap=round
      ]

      \begin{scope}
      \draw[gray, dashed]  (-1,-2+4/10)  to (-1,-2+8/10);
      %\node at (-0.9,-2+6/10) {$j$};
      \draw[gray, dashed]  (-1,-2+12/10)  to (-1,-2+16/10);
      %\node at (-0.7,-2+14/10) {$j+1$};
      %\draw[gray, dashed]  (-1,-2+20/10)  to (-1,-2+24/10);
      %\node at (-0.7,-2+22/10) {$i+2$};
      \draw[gray, dashed]  (-1,-2+28/10)  to (-1,-2+32/10);
      %\node at (-0.7,-2+30/10) {$j+3$};
      \draw[gray, dashed] (-1,-2+36/10)  to (-1,-2+40/10);
      %\node at (-0.7,-2+38/10) {$j+4$};
      \draw[blue!50!black] (-1,1.9) arc (90:270:0.4);
      \draw[yshift=-25, red!50!black] (-1,1.9) arc (90:270:0.4);
      \draw[yshift=-28, blue!50!black] (-1,1.9) arc (90:270:0.4);
      \draw[yshift=-49, green!50!black] (-1,1.9) arc (90:270:0.4);
      \draw[yshift=-52,red!50!black] (-1,1.9) arc (90:270:0.4);
      \draw[yshift=-76, green!50!black] (-1,1.9) arc (90:270:0.4);
      \node [fill, circle,inner sep =1pt] at (-1,-2.1) {};
      \node [fill, circle,inner sep =1pt]  at (-1,-2.2) {};
      \node [fill, circle,inner sep =1pt] at (-1,-2.3) {};
      \node [fill, circle,inner sep =1pt]  at (-1,2.5) {};
      \node [fill, circle,inner sep =1pt]  at (-1,2.6) {};
      \node [fill, circle,inner sep =1pt] at (-1,2.7) {};
      \end{scope}

      \begin{scope}[rotate=180, yshift=15]
      \draw[gray, dashed]  (-1,-2+4/10)  to (-1,-2+8/10);
      %\node at (-0.9,-2+6/10) {$j$};
      \draw[gray, dashed]  (-1,-2+12/10)  to (-1,-2+16/10);
      %\node at (-0.7,-2+14/10) {$j+1$};
      %\draw[gray, dashed] (-1,-2+20/10)  to (-1,-2+24/10);
      %\node at (-0.7,-2+22/10) {$i+2$};
      \draw[gray, dashed]  (-1,-2+28/10)  to (-1,-2+32/10);
      %\node at (-0.7,-2+30/10) {$j+3$};
      \draw[gray, dashed] (-1,-2+36/10)  to (-1,-2+40/10);
      %\node at (-0.7,-2+38/10) {$j+4$};
      \draw[blue!50!black] (-1,1.98) arc (90:270:0.4);
      \draw[yshift=-23, red!50!black] (-1,1.9) arc (90:270:0.4);
      \draw[yshift=-25, blue!50!black] (-1,1.9) arc (90:270:0.4);
      \draw[yshift=-49, green!50!black] (-1,1.9) arc (90:270:0.4);
      \draw[yshift=-52,red!50!black] (-1,1.9) arc (90:270:0.4);
      \draw[yshift=-76, green!50!black] (-1,1.9) arc (90:270:0.4);
      \node [fill, circle,inner sep =1pt] at (-1,-2.1) {};
      \node [fill, circle,inner sep =1pt]  at (-1,-2.2) {};
      \node [fill, circle,inner sep =1pt] at (-1,-2.3) {};
      \node [fill, circle,inner sep =1pt]  at (-1,2.5) {};
      \node [fill, circle,inner sep =1pt]  at (-1,2.6) {};
      \node [fill, circle,inner sep =1pt] at (-1,2.7) {};
      \end{scope}

      \begin{scope}[yshift=11]
      \draw[ultra thick] (-1,-2+4/10)  to (-1,-2+8/10);
      \draw[ultra thick] (-1,-2+12/10)  to (-1,-2+16/10);
      \draw[ultra thick] (-1,-2+20/10)  to (-1,-2+24/10);
      \draw[ultra thick] (-1,-2+28/10)  to (-1,-2+32/10);
      \draw[ultra thick](-1,-2+36/10)  to (-1,-2+40/10);
      \draw[ultra thick](-1,-2+-4/10)  to (-1,-2+0/10);
      \end{scope}

      \begin{scope}[yshift=-27, rotate =180]
      \draw[ultra thick] (-1,-2+4/10)  to (-1,-2+8/10);
      \draw[ultra thick] (-1,-2+12/10)  to (-1,-2+16/10);
      \draw[ultra thick] (-1,-2+20/10)  to (-1,-2+24/10);
      \draw[ultra thick] (-1,-2+28/10)  to (-1,-2+32/10);
      \draw[ultra thick](-1,-2+36/10)  to (-1,-2+40/10);
      \draw[ultra thick](-1,-2+-4/10)  to (-1,-2+0/10);
      \end{scope}

      \node [fill, circle, inner sep =1] at (-1.4,-0.3) {};
      \node  at (-1.7,-0.3) {$p_{1,j}$};
      \node [fill, circle, inner sep =1] at (-1.4,0.57) {};
      \node  at (-1.8,0.57) {$p_{2,j+1}$};
      \node [fill, circle, inner sep =1] at (-1.1492,0.1405) {};
      \node  at (-1.4,0.14) {$g_{j}$};
      \node [fill, circle, inner sep =1] at (1.3869,-0.2416) {};
      \node  at (1.7,-0.24) {$p_{2,j}$};
      \node [fill, circle, inner sep =1] at (1.3924,-1.1748) {};
      \node  at (1.8,-1.1687) {$p_{1,j+1}$};

      \draw[ultra thick]  (-1,-2+24/10) to (1,-0.56);
      \draw[red!50!black] (-1,-2+24/10-0.18) to[in=180, out=0, looseness=0.3] (1,-0.56-0.04);
      \draw[red!50!black] (-1,-2+24/10-0.33) to[in=180, out=0, looseness=0.3] (1,-0.56-0.26);
      \draw[green!50!black] (-1,-2+24/10-0.223) to[in=180, out=0, looseness=0.2] (1,-0.56-0.144);
      \draw[blue!50!black] (-1,-2+24/10-0.285) to[in=180, out=0, looseness=0.3] (1,-0.56-0.19);
      \draw[ultra thick]  (-1,-2+20/10) to (1,-0.56-4/10);


      \node at (0.1,0.2) {$H^-_{-(j+2)}$};


      \fill[gray, opacity =0.5]  plot[smooth cycle, tension=.7] coordinates {(-1.3917,-0.2765) (-1.3619,-0.1698) (-1.3148,-0.09) (-1.2667,-0.0323) (-1.2032,0.009) (-1.108,0.0581) (-1.0407,0.0677) (-0.9388,0.059) (-0.8648,0.035) (-0.7859,0.01) (-0.7215,-0.0198) (-0.6629,-0.0477) (-0.5956,-0.0765) (-0.5446,-0.1025) (-0.5061,-0.1208) (-0.4052,-0.1717) (-0.1225,-0.3102) (0.1948,-0.4746) (0.4842,-0.6217) (0.6121,-0.6784) (0.7236,-0.7275) (0.8034,-0.7601) (0.888,-0.7957) (0.9582,-0.815) (1.0659,-0.8226) (1.1399,-0.8457) (1.1938,-0.8698) (1.2515,-0.9101) (1.2928,-0.9457) (1.3342,-1.0015) (1.363,-1.0649) (1.3803,-1.1063) (1.388,-1.1361) (1.3938,-1.1082) (1.3861,-1.0505) (1.3505,-0.9592) (1.3015,-0.888) (1.2342,-0.8255) (1.1342,-0.7726) (1.0669,-0.7515) (0.9563,-0.7457) (0.8505,-0.7111) (0.7611,-0.6765) (0.6515,-0.6313) (0.565,-0.589) (0.3515,-0.489) (0.1573,-0.3919) (-0.0389,-0.2957) (-0.134,-0.2477) (-0.286,-0.1775) (-0.5254,-0.0611) (-0.6571,0.0004) (-0.7956,0.0562) (-0.8561,0.0802) (-0.9388,0.1023) (-1.0494,0.1158) (-1.1052,0.1302) (-1.1523,0.1273) (-1.184,0.1273) (-1.2205,0.111) (-1.2782,0.06) (-1.3273,0.0023) (-1.3667,-0.0746) (-1.384,-0.1371) (-1.3946,-0.2044) (-1.3907,-0.2756)};
      \fill[gray, opacity=0.5]  plot[smooth cycle, tension=.7] coordinates {(-1.3957,0.5441) (-1.3957,0.4996) (-1.3897,0.4394) (-1.3764,0.3816) (-1.3487,0.3226) (-1.3199,0.2745) (-1.2825,0.2323) (-1.244,0.1962) (-1.2103,0.1746) (-1.1634,0.1529) (-1.1297,0.1529) (-1.0864,0.1649) (-1.0382,0.171) (-0.9732,0.1722) (-0.9034,0.1481) (-0.6687,0.0518) (-0.3028,-0.1203) (-0.103,-0.213) (0.4254,-0.4646) (0.7227,-0.6006) (0.8744,-0.6692) (0.9538,-0.6969) (1.0621,-0.6993) (1.1392,-0.6824) (1.1933,-0.6559) (1.2415,-0.6246) (1.28,-0.5921) (1.3185,-0.5392) (1.3606,-0.467) (1.3847,-0.4056) (1.3931,-0.3249) (1.3883,-0.266) (1.3799,-0.3105) (1.357,-0.3779) (1.3257,-0.4272) (1.2752,-0.4886) (1.2198,-0.5308) (1.1753,-0.5548) (1.085,-0.5885) (1.0381,-0.6018) (0.961,-0.597) (0.819,-0.5536) (0.5073,-0.4248) (0.3051,-0.3334) (-0.0548,-0.1673) (-0.5146,0.0482) (-0.7481,0.1445) (-0.9094,0.2011) (-0.9407,0.2095) (-0.9816,0.2167) (-1.0466,0.2215) (-1.1201,0.2408) (-1.1923,0.2697) (-1.2609,0.3226) (-1.3114,0.3756) (-1.35,0.4382) (-1.3764,0.4984) (-1.3945,0.5441)};


      \node[green!50!black] at (-1.6,-1.2) {$L_{j} $};
      \node[red!50!black] at (-1.6,-0.7) {$L_{j+1} $};
      \node[blue!50!black] at (-1.8,1.5) {$L_{j+2} $};
      \end{tikzpicture}

          \endminipage
          \hfill
          \minipage{0.48\textwidth}%
          \centering

          \usetikzlibrary{backgrounds}
          \pgfdeclarelayer{base}
                    \pgfsetlayers{base,background,main}
          \begin{tikzpicture}[scale=1.2,
            gap/.style={draw, very thick},
            band/.style={fill=white, draw=black, line width=0.6pt},
            line cap=round
          ]

          \begin{scope}
          \draw[gray, dashed]  (-1,-2+20/10)  to (-1,-2+24/10);
          \draw[gray, dashed]  (-1,-2+28/10)  to (-1,-2+32/10);
          \draw[blue!50!black] (-1,1.8) arc (90:270:0.423);
          \draw[red!50!black, yshift=0] (-1,1.9) arc (90:270:0.4);
          \draw[yshift=-28, red!50!black] (-1,1.9) arc (90:270:0.4);
          \end{scope}

          \begin{scope}[yshift=11]
          \draw[ultra thick] (-1,-2+20/10)  to (-1,-2+24/10);
          \draw[ultra thick] (-1,-2+28/10)  to (-1,-2+32/10);
          \draw[ultra thick] (-1,-2+16/10)  to (-1,-2+12/10);
          \draw[ultra thick](-1,-2+-4/10)  to (-1,-2+-1/10);
          \end{scope}

          \begin{scope}[xshift=40]
          \draw[gray, dashed]  (-1,-2+4/10)  to (-1,-2+8/10);

          %\draw[gray, dashed]  (-1,-2+20/10)  to (-1,-2+24/10);
          \draw[gray, dashed]  (-1,-2+16/10)  to (-1,-2+12/10);

          \end{scope}
          \draw[ultra thick] (-1,-1.2) -- (0.4,1.2)  {};
          \draw[blue!50!black] (-1,-1.45) to[in=180, out=40, looseness=0.03] (0.4,0.95)  {};
          \draw[ultra thick] (-1,-1.7) -- (0.4,0.7);
          \draw[ultra thick] (-1,-2) -- (0.4,-2) -- (0.4,-1.7);
          \draw[ultra thick] (-1,1.6) -- (0.4,1.6) {};
          \draw[ultra thick] (-1.5,2) -- (0.8,2);
          \draw[ultra thick] (0.4,1.2) -- (0.4,1.6);
          \draw[ultra thick] (-1.5,-2.4) -- (0.8,-2.4);
          \draw[ultra thick] (0.4,-1.2) -- (0.4,-0.8);
          \draw[ultra thick] (0.4,-0.4) -- (0.4,0);
          \node [fill, circle, inner sep =1] at (-1,-0.5) {};
          \node [fill, circle, inner sep =1] at (-1,-0.6) {};
          \node [fill, circle, inner sep =1] at (-1,-0.7) {};
          \node [fill, circle, inner sep =1] at (0.4,0.5) {};
          \node [fill, circle, inner sep =1] at (0.4,0.4) {};
          \node [fill, circle, inner sep =1] at (0.4,0.3) {};



          \draw[blue!50!black] (-1,1.8) -- (0.4,1.8) {};
          \draw[blue!50!black] (0.4,1.8) arc (90:-90:0.423);
          \draw[blue!50!black] (-1,-2.2) -- (0.4,-2.2)  {};


          \draw[blue!50!black] (-1.0017,-1.4531) arc (90:270:0.374);
          \begin{scope}[rotate=180, yshift=104, xshift=17]
          \draw[blue!50!black] (-1.0017,-1.4531) arc (90:270:0.374);
          \draw[red!50!black, yshift=-92] (-1,1.9) arc (90:270:0.4);
          \draw[red!50!black, yshift=-120] (-1,1.9) arc (90:270:0.4);
          \end{scope}

          \draw[red!50!black] (-1,1.9) .. controls (-0.9,1.9) and (-0.9,2) .. (-0.9,2);
          \draw[red!50!black]  (-0.9,-2.4) .. controls (-0.9,-2.3) and (-0.3,-2.3) .. (0.4,-2.32);
          \node [fill, circle, inner sep =1] at (-1.3935,1.514) {};
          \node [fill, circle, inner sep =1] at (0.7776,-1.7857) {};
          \node at (-0.2,-1) {$H^-_{-1}$};


          %\node at (-0.7,1) {$k-1$};
          %\node at (-0.7,0.2) {$k-2$};
          %\node at (0.1,-1.4) {$k-1$};
          %\node at (0.1,-0.6) {$k-2$};
          \node[blue!50!black] at (-1.7,-1.9) {$L_{k-1}$};
          \node[red!50!black] at (1.1,-2) {$L_{k-2}$};
          \end{tikzpicture}


          \endminipage

==> TikzFiles/meridiansurgery.tikz <==
\minipage{0.48 \textwidth}
      \centering
      \tikz[remember picture]\node[inner sep =0] (E) {};
          \usetikzlibrary{backgrounds}
          \pgfdeclarelayer{base}
          \pgfsetlayers{base,background,main}
          \begin{tikzpicture}[scale=1.4,transform shape,
            gap/.style={draw, very thick},
            band/.style={fill=white, draw=black, line width=0.6pt},
            line cap=round
          ]
          \begin{scope}
          % Strips: back ones first
          \begin{pgfonlayer}{background}
            \draw[thick, dashed] (-1,0) to (1,-8/10) node [midway, inner sep =0] (b) {};
            %\draw[green!50!black, opacity=0.8] ($(b)+(0.1,0.32)$) -- ($(b)+(0.1,0.72)$) node[midway, right=6pt, below=-3pt] {\scalebox{0.7}{ $S_{i,1}$}};
            %\draw[green!50!black, opacity=0.8] ($(b)+(0.1,0.32-1.16)$) -- ($(b)+(0.1,0.72-1.16)$) node[midway, right=6pt, below=-3pt] {\scalebox{0.7}{ $S_{i,3}$}};
            
            \draw[thick,dashed] (-1,-4/10) to (1,-12/10);
            \draw[thick, dashed] (-1,0) to (1,-8/10) ;
            
            \draw[thick,dashed,] (-1,12/10) to (1,-4/10);
            \draw[thick,dashed] (-1,16/10) to (1,0);

          \end{pgfonlayer}

          % Top strips
          \path[band, draw=none] (-1,-2+8/10) -- (1,4/10) -- (1,8/10) -- (-1,-2+12/10)  -- cycle;
            \draw[very thick] (-1,-2+12/10) to (1,8/10) node [midway, inner sep =0] (a) {} ;
            
            
            \draw[very thick] (-1,-2+12/10) to (1,8/10) ;
            \draw[very thick] (-1,-2+8/10) to (1,4/10);
          \path[band, draw=none] (-1,-2+24/10) -- (1,-2+32/10) -- (1,-2+36/10) -- (-1,-2+28/10)  -- cycle;
            %\draw[green!50!black, opacity=0.8] ($(a)+(-0.1,0.76)$) -- ($(a)+(-0.1,1.15)$) node[midway, right=6pt, below=-8pt] {\scalebox{0.7}{ $S_{i,2}$}};
            \draw[very thick] (-1,-2+24/10) to (1,-2+32/10);
            \draw[very thick] (-1,-2+28/10) to (1,-2+36/10);
            
            \draw[green!50!black, opacity=0.8] ($(a)+(-0.1,1.15)$) -- ($(a)-(0.1,-0.75)$);
             \node[inner sep=0, green!50!black, opacity=0.8] at ($(a)+(0.1,1)$) {\scalebox{0.4}{ $S_{m,2}$}};


          %more boundary components and some Lagrangians
          \draw[green!50!black, opacity=0.8] ($(a)+(-0.0,2)$) -- ($(a)+(-0.0,2+0.4)$);
           \node[inner sep=0, green!50!black, opacity=0.8] at ($(a)+(0.2,2.2)$) {\scalebox{0.4}{ $S_{m,0}$}};
          \draw[very thick] (-2,-1.6)  to (-1,-1.6);
          \draw[very thick] (2,-1.6)  to (1,-1.6);
          \draw[very thick] (-2,2.8) to (-1, 2.8) to (-1,2.4)  to (1,2.4) to (1,2.8) to (2,2.8);
          \draw[very thick] (1,2)  to (-1,2) ;
          \draw[very thick, <-] (0,2)  to (-1,2) ;
          \draw[very thick, ->] (1,2.4)  to (0,2.4) ;


          %small line bdry comps

          \draw[very thick,] (-1,-2+4/10)  to (-1,-2+8/10);
          \draw[very thick] (-1,-2+12/10)  to (-1,-2+16/10);
          \draw[very thick] (-1,-2+20/10)  to (-1,-2+24/10);
          \draw[very thick] (-1,-2+28/10)  to (-1,-2+32/10);
          \draw[very thick] (-1,-2+36/10)  to (-1,-2+40/10);
          \begin{scope}[xshift=2cm]
          \draw[very thick] (-1,-2+4/10)  to (-1,-2+8/10);
          \draw[very thick] (-1,-2+12/10)  to (-1,-2+16/10);
          \draw[very thick] (-1,-2+20/10)  to (-1,-2+24/10);
          \draw[very thick] (-1,-2+28/10)  to (-1,-2+32/10);
          \draw[very thick] (-1,-2+36/10)  to (-1,-2+40/10);
          \end{scope}
          \begin{scope}[xshift=-1.53cm]
          \draw[very thick] (-1,-2+4/10)  to (-1,-2+8/10);
          %\draw[very thick] (-1,-2+12/10)  to (-1,-2+16/10);
          %\draw[very thick] (-1,-2+20/10)  to (-1,-2+24/10);
          %\draw[very thick] (-1,-2+28/10)  to (-1,-2+32/10);
          %\draw[very thick] (-1,-2+36/10)  to (-1,-2+40/10);
          \draw[very thick] (-1,-2+44/10)  to (-1,-2+48/10);
          \draw[very thick] (-1,-2+48/10)  to (0,-2+48/10);
          \draw[very thick] (-1,-2+4/10)  to (0,-2+4/10);
          \end{scope}

          \end{scope}

          %----------------------------------------------------------------------
          \begin{scope}[xshift=100]
          %more boundary components
          \draw[very thick] (-2,-1.6)  to (-1,-1.6);
          \draw[very thick] (-2,2.8) to (-1, 2.8) to (-1,2.4)  ;
          % bdry comps
          \draw[very thick] (-1,-2+4/10)  to (-1,-2+8/10);
          %\draw[very thick] (-1,-2+12/10)  to (-1,-2+16/10);
          %\draw[very thick] (-1,-2+20/10)  to (-1,-2+24/10);
          %\draw[very thick] (-1,-2+28/10)  to (-1,-2+32/10);
          %\draw[very thick] (-1,-2+36/10)  to (-1,-2+40/10);
          \end{scope}

          % blue Lagrangians P
          \draw[blue!50!black, opacity=0.8] (2.5,2.7) -- (1,2.7);
          \node[inner sep=0, blue!50!black, opacity=0.8] at (1.4, 2.6) {\scalebox{0.4}{ $P^-_{m+1,5}$}};
          \draw[blue!50!black, opacity=0.8] (2.5,2.65) -- (1,1.8);
          \node[inner sep=0, blue!50!black, opacity=0.8] at (1.4, 1.8) {\scalebox{0.4}{ $P^-_{m+1,4}$}};
          %\draw[violet, opacity=0.8] (2.5,2.6) -- (1,1);
          %\node[inner sep=0,violet, opacity=0.8] at (1.4, 1.7) {\scalebox{0.4}{ $P^-_{m+1,3}$}};
          %\draw[blue!50!black, opacity=0.8](2.5,2.55) -- (1,0.2);
          %\node[inner sep=0, blue!50!black, opacity=0.8] at (1.4, 1.1) {\scalebox{0.2}{ $P^-_{i+1,2}$}};
          %\draw[blue!50!black, opacity=0.8] (2.5,2.5) -- (1,-0.6);
          %\node[inner sep=0, blue!50!black, opacity=0.8] at (1.4, 0.5) {\scalebox{0.2}{ $P^-_{i+1,1}$}};
          %\draw[violet, opacity=0.8] (2.5,2.45) -- (1,-1.25);
          %\node[inner sep=0, violet, opacity=0.8] at (1.7, 0) {\scalebox{0.3}{ $P^-_{m+1,0}$}};

         % \draw[violet, opacity=0.8](1,-1.5) -- (2.5,-1.5);
          %\node[inner sep=0, violet, opacity=0.8] at (2.2, -1.4) {\scalebox{0.3}{ $P^+_{m+1,5}$}};

          %left ones
          \begin{scope}[xshift=-100]

          %\draw[violet, opacity=0.8](1,2.7) -- (2.5,2.7);
          %\node[inner sep=0, violet, opacity=0.8] at (2, 2.5) {\scalebox{0.3}{ $P^-_{m,r_{m-1}}$}};
          % \node[inner sep=0, blue!50!black, opacity=0.8] at (2, -1.4) {\scalebox{0.3}{ $P^+_{m,5}$}};
          %\draw[blue!50!black, opacity=0.8] (1,-1.45) -- (2.5,-0.6);
          %\node[inner sep=0, blue!50!black, opacity=0.8] at (2, -1) {\scalebox{0.2}{ $P^+_{i+1,4}$}};
          %\draw[blue!50!black, opacity=0.8] (1,-1.4) -- (2.5,0.2);
          %\node[inner sep=0, blue!50!black, opacity=0.8] at (2, -0.45) {\scalebox{0.2}{ $P^+_{i+1,3}$}};
          %\draw[blue!50!black, opacity=0.8] (1,-1.35) -- (2.5,1) ;
          %\node[inner sep=0, blue!50!black, opacity=0.8] at (2, 0.05) {\scalebox{0.2}{ $P^+_{i+1,2}$}};
          \draw[blue!50!black, opacity=0.8] (1,-1.3) -- (2.5,0.2);
          \node[inner sep=0, blue!50!black, opacity=0.8] at (2, -0.5) {\scalebox{0.4}{ $P^+_{m,3}$}};
          
          %\draw[violet, opacity=0.8] (1,-1.3) -- (2.5,1.8);
          % \node[inner sep=0, violet, opacity=0.8] at (2, 0.3) {\scalebox{0.3}{ $P^+_{m,1}$}};
          %\draw[violet, opacity=0.8] (1,-1.3) -- (2.5,2.6);
          %\node[inner sep=0, violet, opacity=0.8] at (2, 1.7) {\scalebox{0.3}{ $P^+_{m,0}$}};
          \draw[blue!50!black, opacity=0.8] (1,2.5) -- (2.5,1.8);
           \node[inner sep=0, blue!50!black, opacity=0.8] at (2, 1.8) {\scalebox{0.4}{ $P^+_{m,6}$}};
          \end{scope}
          
          %some arrows
          \draw[very thick, ->] (-1,-1.5)  to (-1,-1.3) ;
          \draw[very thick, <-] (1,-1.4)  to (1,-1.2) ;
          \draw[very thick, ->] (1,2.6)  to (1,2.5) ;
          %\draw[very thick, ->] (1,1.1)  to (1,0.9) ;

          \begin{scope}[xshift=100]
          %\draw[very thick, <-] (-1,2.55)  to (-1,2.48) ;
          \draw[very thick, <-] (-1,2.68)  to (-1,2.60) ;
          \draw[very thick, <-] (-1,-1.3)  to (-1,-1.3) ;
          \end{scope}
          \draw[very thick, ->] (-2.53,-1.29)  to (-2.53,-1.4) ;

          \end{tikzpicture}
          \endminipage
          \hfill
          \minipage{0.48\textwidth}%
          \centering
          \tikz[remember picture]\node[inner sep =0] (F) {};

          \usetikzlibrary{backgrounds}
          \pgfdeclarelayer{base}
          \pgfsetlayers{base,background,main}
          \begin{tikzpicture}[scale=1.4,transform shape,
            gap/.style={draw, very thick},
            band/.style={fill=white, draw=black, line width=0.6pt},
            line cap=round
          ]
          \begin{scope}
          % Strips: back ones first
          \begin{pgfonlayer}{background}
            \draw[thick, dashed] (-1,0) to (1,-8/10) node [midway, inner sep =0] (b) {};
            %\draw[green!50!black, opacity=0.8] ($(b)+(0.1,0.32)$) -- ($(b)+(0.1,0.72)$) node[midway, right=6pt, below=-3pt] {\scalebox{0.7}{ $S_{i,1}$}};
            %\draw[green!50!black, opacity=0.8] ($(b)+(0.1,0.32-1.16)$) -- ($(b)+(0.1,0.72-1.16)$) node[midway, right=6pt, below=-3pt] {\scalebox{0.7}{ $S_{i,3}$}};
            
            \draw[thick,dashed] (-1,-4/10) to (1,-12/10);
            \draw[thick, dashed] (-1,0) to (1,-8/10) ;
            
            \draw[thick,dashed,] (-1,12/10) to (1,-4/10);
            \draw[thick,dashed] (-1,16/10) to (1,0);

          \end{pgfonlayer}

          % Top strips
          \path[band, draw=none] (-1,-2+8/10) -- (1,4/10) -- (1,8/10) -- (-1,-2+12/10)  -- cycle;
            \draw[very thick] (-1,-2+12/10) to (1,8/10) node [midway, inner sep =0] (a) {} ;
            %\draw[green!50!black, opacity=0.8] ($(a)+(-0.1,-0.1)$) -- ($(a)-(0.1,0.48)$) node[midway, right=6pt, below=-10pt] {\scalebox{0.2}{ $S_{m,4}$}};
            
            \draw[very thick] (-1,-2+12/10) to (1,8/10) ;
            %\draw[dotted, orange] (-1,-2+10/10) to (1,6/10);
            \draw[very thick] (-1,-2+8/10) to (1,4/10);
          \path[band, draw=none] (-1,-2+24/10) -- (1,-2+32/10) -- (1,-2+36/10) -- (-1,-2+28/10)  -- cycle;
            %\draw[green!50!black, opacity=0.8] ($(a)+(-0.1,0.76)$) -- ($(a)+(-0.1,1.15)$) node[midway, right=6pt, below=-8pt] {\scalebox{0.7}{ $S_{i,2}$}};
            \draw[very thick] (-1,-2+24/10) to (1,-2+32/10);
            \draw[very thick] (-1,-2+28/10) to (1,-2+36/10);


          %more boundary components and some Lagrangians
          %\draw[green!50!black, opacity=0.8] ($(a)+(-0.0,2)$) -- ($(a)+(-0.0,2+0.4)$) node[midway, right=6pt, below=0-5pt] {\scalebox{0.2}{ $S_{m,0}$}};
          \draw[very thick] (-2,-1.6)  to (-1,-1.6);
          \draw[very thick] (2,-1.6)  to (1,-1.6);
          \draw[very thick] (-2,2.8) to (-1, 2.8) to (-1,2.4)  to (1,2.4) to (1,2.8) to (2,2.8);
          \draw[very thick] (1,2)  to (-1,2) ;
          %\draw[orange, dotted] (1,2+0.2)  to (-1,2+0.2) ;
          \draw[very thick, <-] (0,2)  to (-1,2) ;
          \draw[very thick, ->] (1,2.4)  to (0,2.4) ;


          %small line bdry comps

          \draw[very thick,] (-1,-2+4/10)  to (-1,-2+8/10);
          \draw[very thick] (-1,-2+12/10)  to (-1,-2+16/10);
          \draw[very thick] (-1,-2+20/10)  to (-1,-2+24/10);
          \draw[very thick] (-1,-2+28/10)  to (-1,-2+32/10);
          \draw[very thick] (-1,-2+36/10)  to (-1,-2+40/10);
          \begin{scope}[xshift=2cm]
          \draw[very thick] (-1,-2+4/10)  to (-1,-2+8/10);
          \draw[very thick] (-1,-2+12/10)  to (-1,-2+16/10);
          \draw[very thick] (-1,-2+20/10)  to (-1,-2+24/10);
          \draw[very thick] (-1,-2+28/10)  to (-1,-2+32/10);
          \draw[very thick] (-1,-2+36/10)  to (-1,-2+40/10);
          \end{scope}
          \begin{scope}[xshift=-1.53cm]
          \draw[very thick] (-1,-2+4/10)  to (-1,-2+8/10);
          %\draw[very thick] (-1,-2+12/10)  to (-1,-2+16/10);
          %\draw[very thick] (-1,-2+20/10)  to (-1,-2+24/10);
          %\draw[very thick] (-1,-2+28/10)  to (-1,-2+32/10);
          %\draw[very thick] (-1,-2+36/10)  to (-1,-2+40/10);
          \draw[very thick] (-1,-2+44/10)  to (-1,-2+48/10);
          \draw[very thick] (-1,-2+48/10)  to (0,-2+48/10);
          \draw[very thick] (-1,-2+4/10)  to (0,-2+4/10);
          \end{scope}

          \end{scope}

          %----------------------------------------------------------------------
          \begin{scope}[xshift=100]
          %more boundary components
          \draw[very thick] (-2,-1.6)  to (-1,-1.6);
          \draw[very thick] (-2,2.8) to (-1, 2.8) to (-1,2.4)  ;
          % bdry comps
          \draw[very thick] (-1,-2+4/10)  to (-1,-2+8/10);
          %\draw[very thick] (-1,-2+12/10)  to (-1,-2+16/10);
          %\draw[very thick] (-1,-2+20/10)  to (-1,-2+24/10);
          %\draw[very thick] (-1,-2+28/10)  to (-1,-2+32/10);
          %\draw[very thick] (-1,-2+36/10)  to (-1,-2+40/10);
          \end{scope}
          
          %some arrows
          \draw[very thick, ->] (-1,-1.5)  to (-1,-1.3) ;
          \draw[very thick, <-] (1,-1.4)  to (1,-1.2) ;
          \draw[very thick, ->] (1,2.6)  to (1,2.5) ;
          %\draw[very thick, ->] (1,1.1)  to (1,0.9) ;
          \draw[very thick, ->] (1,2.6)  to (1,2.5) ;

          % smooth lagrangian

          \draw[orange] (-1,6/10) to (1,14/10);
          \draw[orange] (1,2+0.2)  to (-1,2+0.2) ;

          \draw[orange] (1,2.2) to[in=90, out=0] (1+0.5, 2-0.1)  to (1+0.5, 1.8) to[in=20, out=-90]  (1,1.4) ;
          \draw[orange] (-1,2.2) to[in=270, out=180] (-1-0.5,2.8);
          \draw[orange] (-1,0.6) to[in=90, out=190, looseness=0.5] (-1-0.5,-1.6);
          \end{tikzpicture}

          \endminipage
          \smash{ \begin{tikzpicture}[overlay, remember picture] %\draw[<-, thick] ($(E)+(4.5cm,-2cm)$) -- node[below]{\tiny $\simeq$} node[above]{\tiny} ($(F)+(-4.5cm,-2cm)$);
          \node[inner sep =0] at ($(E)+(4cm,-3cm)$) {$\simeq$}; \end{tikzpicture} }

==> TikzFiles/moredisks.tikz <==
      \minipage{0.48 \textwidth}
      \centering
          \begin{tikzpicture}[scale=2]
      \definecolor{DarkGreen}{RGB}{1,50,32}

      \node [rectangle, fill, DarkGreen, inner sep = 1.5pt,label=above:] (v3) at (1,0) {};
      \node [circle, draw, red, inner sep = 1.5pt] (v5) at (0,0)  {};
      \node [circle, fill, black, inner sep = 1.5pt] (v6) at (2.4,-1)  {};
      \node [circle, fill, DarkGreen, inner sep = 1.5pt,label=below:] (v7) at (0.3,0) {};   
      
      % curves
      \draw[thick] (2.3886,-1.0209) .. controls (3.3935,-0.2637) and (2.3922,0.8284) .. (2.3956,0.1027) .. controls (2.3502,-0.4312) and (1.8756,-0.9266) .. (1.0034,-0.016);
	\node at (2.9852,0.0992) {$L_{k-2}$};
      \draw [thick,DarkGreen!50!red,opacity=0.75](1.793,0.0081) .. controls (1.2444,-1.0103-0.1) and (0.3,1.1) .. (-0.5,0.3) .. controls (-0.8,0) and (-0.2,-0.7) .. (0.3028,0.0015);
        \draw[thick,DarkGreen] (1.8,0) .. controls (1.563,-0.7178) and (0.6431,-0.5523) .. (0.6219,-0.1603) .. controls (0.5269,0.1774) and (0.3497,0.1091) .. (-0.0031,-0.0947) .. controls (-0.286,-0.3118) and (-0.3975,0.2053) .. (-0.0662,0.2646) .. controls (0.1841,0.3141) and (0.7383,0.2876) .. (1,0) node (v2) {};
      %  \draw[thick,DarkGreen!50!orange] (1,0) edge node[midway,above=-2.5pt] {\tiny $B_i$} (1.8,0);
        \draw[thick] (1.8,0) edge node[midway,above=-2.5pt] {\tiny $L_{k-1}$} (2.6,0);
        \node[circle, fill, inner sep = 1.5pt] at (2.6,0) {};
      
      %labels
      %\draw[thick,DarkGreen!50!blue]  (v3) edge node[midway,above=-2.5pt] {\tiny $P_0$} (v7);
      %\draw[thick,DarkGreen]  (v3) edge node[midway,below=25pt] {\tiny $\tilde{P}$} (v7);
      \node[DarkGreen!50!red] at (1,-0.25) {\tiny $P_1$} {};
      %\node at (0.5,0.3) {\tiny $x_1,y_1$} {};
      \node [circle, fill, DarkGreen, inner sep =1.5pt,label=above:] at (0.3,0) {};
      %redraw nodes
      \node [rectangle, fill, DarkGreen, inner sep = 1.5pt,label=above:] at (1,0) {};
      \node [rectangle, fill, DarkGreen, inner sep = 1.5pt,label=above:$\epsilon\, \tilde{\epsilon}$] at (1.8,0) {};
    
     %\draw[red!70!black, thick, dashed] (1.4,0) ellipse [ x radius =0.5, y radius = 0.07] node[midway, above=-2.5pt] {};
      \node at (2.53,-0.1) {\tiny$p_1,p_2$};
      \node at (1.45,-0.55) {\tiny$\tilde{x}^E, \tilde{y}^E$};
      \node at (1.45,-0.17) {\tiny$x_1^E, y_1^E$};
      
      \fill[DarkGreen, opacity=0.2]  plot[smooth cycle, tension=.7] coordinates {(2.3745,-0.012) (1.9637,-0.0035) (1.8272,0.0028) (1.7125,-0.1091) (1.6507,-0.2003) (1.5065,-0.2856) (1.4036,-0.3121) (1.3624,-0.315) (1.4036,-0.3562) (1.4624,-0.3915) (1.5389,-0.4327) (1.6683,-0.4945) (1.786,-0.518) (1.892,-0.518) (2.045,-0.4945) (2.1685,-0.4121) (2.2568,-0.3091) (2.3098,-0.2061) (2.3392,-0.1473) (2.3774,-0.0178)};
      \fill[DarkGreen, opacity=0.2]  plot[smooth cycle, tension=.7] coordinates {(2.3714,0.0017) (2.0535,0.0037) (1.83,-0.0041) (1.7384,-0.1233) (1.6897,-0.2109) (1.5767,-0.3286) (1.5329,-0.3624) (1.481,-0.4034) (1.5027,-0.4148) (1.5102,-0.4317) (1.5389,-0.4327) (1.6683,-0.4945) (1.786,-0.518) (1.892,-0.518) (2.045,-0.4945) (2.1685,-0.4121) (2.2568,-0.3091) (2.3098,-0.2061) (2.3392,-0.1473) (2.3774,-0.0178)};
      
      \end{tikzpicture}
          \endminipage
          \hfill
          \minipage{0.48\textwidth}%
          \centering
          \begin{tikzpicture}[scale=2]
      \definecolor{DarkGreen}{RGB}{1,50,32}
       \draw[thick,DarkGreen!50!orange] (1,0) edge node[midway,above=0pt] {$B_i$} (1.8,0);
      \node [rectangle, fill, DarkGreen, inner sep = 1.5pt,label=above:] (v3) at (1,0) {};
      \node [rectangle, fill, DarkGreen, inner sep = 1.5pt,label=below:\tiny$c_i\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,$] (v1) at (1.8,0) {};
       \node [rectangle, fill, DarkGreen, inner sep = 1.5pt,label=below:\tiny $\,\,\,\,\,b_i'$]  at (1.8,0) {};
       \node [rectangle, DarkGreen, inner sep = 1.5pt,label=above:\tiny $\epsilon\,\tilde{\epsilon}\,z_1$]  at (1.8,0) {};
       \node [rectangle, DarkGreen, inner sep = 1.5pt,label=below:\tiny $\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\epsilon_i$]  at (1.8,0.05) {};
      \node [circle, draw, red, inner sep = 1.5pt] (v5) at (0,0)  {};
      \node [circle, fill, DarkGreen, inner sep = 1.5pt,label=below:] (v7) at (0.3,0) {};
      
      
      % curves
      \draw [thick,DarkGreen!50!red,opacity=0.75](1.793,0.0081) .. controls (1.2444,-1.0103-0.1) and (0.3,1.1) .. (-0.5,0.3) .. controls (-0.8,0) and (-0.2,-0.7) .. (0.3028,0.0015);
        \draw[thick,DarkGreen] (1.8,0) .. controls (1.563,-0.7178) and (0.6431,-0.5523) .. (0.6219,-0.1603) .. controls (0.5269,0.1774) and (0.3497,0.1091) .. (-0.0031,-0.0947) .. controls (-0.286,-0.3118) and (-0.3975,0.2053) .. (-0.0662,0.2646) .. controls (0.1841,0.3141) and (0.7383,0.2876) .. (1,0) node (v2) {};
        \draw[thick] (1.8,0) edge node[midway,above=-2.5pt] {\tiny $L_{k-1}$} (2.6,0);
        \node[circle, fill, inner sep = 1.5pt] at (2.6,0) {};
      
      %labels
      \draw[thick,DarkGreen!50!blue]  (v3) edge node[midway,below=-2.5pt] {\tiny $P_0$} (v7);
      \draw[thick,DarkGreen]  (v3) edge node[midway,below=20pt] {\tiny $\tilde{P}$} (v7);
      \node[DarkGreen!50!red] at (1.3807,-0.25) {\tiny $P_1$} {};
      \node at (0.6,0.3) {\tiny $x_1,y_1$} {};
      \node [circle, fill, DarkGreen, inner sep =1.5pt,label=above:] at (0.3,0) {};
      %redraw nodes
      \node [rectangle, fill, DarkGreen, inner sep = 1.5pt,label=above:] at (1,0) {};
      \node [rectangle, fill, DarkGreen, inner sep = 1.5pt,label=above:] at (1.8,0) {};
    
     %\draw[red!70!black, thick, dashed] (1.4,0) ellipse [ x radius =0.5, y radius = 0.07] node[midway, above=-2.5pt] {};
    
      \end{tikzpicture}

          
          \endminipage

==> TikzFiles/polygon.tikz <==
\noindent
    \minipage{0.48 \textwidth}
    \centering
    \begin{tikzpicture}[scale =0.5]
    \draw[step=1.0,black,thin,xshift=0cm,yshift=0cm, opacity=0.5] (-2,-2) grid (2,8);
    \node[inner sep = 0] (v2) at (1,0) {};
    \node[inner sep = 0] (v1) at (-1,-1) {};
    \node[inner sep = 0] (v3) at (-1,7) {};
    \draw[thick,red]  (v1) edge node[midway, below] {$V_1$}  (v2);
    \draw[thick,red]  (v2) edge node[midway, right] {$V_2$} (v3);
    \draw[thick,red]  (v1) edge node[midway, left=8pt, below] {$V_0$} (v3);


    \node [circle, fill, gray, inner sep = 1] at (0,0) {};
    \node [circle, fill, black, inner sep = 1] at (0,1) {};
    \node [circle, fill, black, inner sep = 1] at (0,2) {};
    \node [circle, fill, black, inner sep = 1] at (0,3) {};
    \node [circle, fill, black, inner sep = 1] at (-1,-1) {};
    \node [circle, fill, black, inner sep = 1] at (1,0) {};
    \node [circle, fill, black, inner sep = 1] at (-1,5) {};
    \node [circle, fill, black, inner sep = 1] at (-1,0) {};
    \node [circle, fill, black, inner sep = 1] at (-1,1) {};
    \node [circle, fill, black, inner sep = 1] at (-1,2) {};
    \node [circle, fill, black, inner sep = 1] at (-1,3) {};
    \node [circle, fill, black, inner sep = 1] at (-1,4) {};
    \node [circle, fill, black, inner sep = 1] at (-1,5) {};
    \node [circle, fill, black, inner sep = 1] at (-1,6) {};
    \node [circle, fill, black, inner sep = 1] at (-1,7) {};
    \end{tikzpicture}
    \endminipage
    \hfill
    \minipage{0.48\textwidth}%
    \hspace*{-3cm}
    \centering
    \begin{tikzpicture}[scale=0.5,every path/.style={->, >=latex}]
    \draw[step=1.0,black,thin,opacity=0.5,xshift=0cm,yshift=0cm] (-8,-1) grid (2,5);


    \node [circle,fill,black,inner sep =1] (v1) at (0,2) {};
    \node [circle,fill,black,inner sep =1] (v2) at (-7,0) {};
    \draw [thick,->,teal] (v1) edge (v2);

    \node [circle,fill,black,inner sep =1] (v7) at (-1,2) {};
    \node [circle,fill,black,inner sep =1] (v6) at (-1,3) {};
    \node [circle,fill,black,inner sep =1] (v3) at (-1,4) {};
    \node [circle,fill,black,inner sep =1] (v4) at (1,2) {};
    \node [circle,fill,black,inner sep =1] (v5) at (0,3) {};
    \node [circle,fill,black,inner sep =1] (v8) at (-4,1) {};
    \node [circle,fill,black,inner sep =1] (v9) at (-3,0) {};
    \draw [thick,->,teal] (v1) edge (v3);
    \draw [thick,->,teal] (v1) edge (v4);
    \draw [dashed,->,teal] (v1) edge (v5);
    \draw [dashed,->,teal] (v1) edge (v6);
    \draw [dashed,->,teal] (v1) edge (v7);
    \draw [dashed,->,teal] (v1) edge (v8);
    \draw [dashed,->,teal] (v1) edge (v9);
    \end{tikzpicture}

==> TikzFiles/projectionofleftduals.tikz <==
\minipage{0.48 \textwidth}
      \centering
        \begin{tikzpicture}[scale=0.15]
      \definecolor{DarkGreen}{RGB}{1,50,32}
      \def\n{3}

      % first layer of orbifold crit vals
      \foreach \k in {0,...,\numexpr\n-1} {
          \node[circle,DarkGreen,fill,inner sep=1pt] (e'\k)
            at ({360*\k/\n}:8) {};
        }
  
        \node [circle, draw, red, inner sep = 1.5pt] (zero) at (0,0) {};
        %\node [circle, draw, red, inner sep = 1.5pt] (infinity) at (10,0) {};
        
        %\node[circle,fill,DarkGreen,inner sep = 1pt] (M) at (3,0) {};
        \node[circle,fill,DarkGreen,inner sep = 1pt] (m) at (2.5,0) {};
        \node[rectangle,fill,DarkGreen,inner sep = 2pt, label=above:\tiny $0$] (m') at (4.7,0) {};
        \node[rectangle,fill,DarkGreen,inner sep = 2pt, label=above:\tiny $1$] (M') at (5.7,0) {};
      
        
        
        \draw[thick,red]
         (m') 
          to[out=-70, in=-90,looseness=1.4] ($(e'0)+  (-0.8,0) $)
          to[out=90, in=180]  ($(e'0) +(0.2,0.5)$)
          to[out=0, in=-20]  node[midway,right] {$L_3$}  (e'2)
         ;
        %\draw[DarkGreen,thick, bend right=60, looseness=2,opacity=1] (e'3) to node[midway,below] {$L_4$} (e'0);
        \draw[DarkGreen,thick, bend right=90, looseness=4,opacity=1] (e'1) to node[midway,left] {$L_2$} (e'0);
      %  \draw[DarkGreen,thick, bend right=60, looseness=2,opacity=1] (e'0) to node[midway,left] {$L_2$} (e'2);
        \draw[blue!50,thick] (e'0) to node[midway,above] {\tiny $L_4$} (M');


        \foreach \k  [evaluate=\k as \kk using int(\n+1-\k)]  in {0,...,\numexpr\n-1} {
          \node[circle,DarkGreen,fill,inner sep=1pt,
                label=above:\tiny $\kk$] ()
            at ({360*(-\k)/\n}:8) {};
        }
      \end{tikzpicture}
          \endminipage
          \hfill
          \minipage{0.48\textwidth}%
          \centering
          \usetikzlibrary{backgrounds}
      \pgfdeclarelayer{base}
      \pgfsetlayers{base,background,main}
      

        \begin{tikzpicture}[scale=0.7,
          gap/.style={draw, very thick},
          band/.style={fill=white, draw=black, line width=0.6pt},
          line cap=round
        ]

        \def\R{1}
        \def\s {1/32*360}
        \def \epsilon{1/1.9}
        \colorlet{blue50}{blue!50}


        \begin{pgfonlayer}{base}
        \fill[gray!80] (0,0) circle (\R);
        \end{pgfonlayer}
        
        %big elliptic curve and filling
        \draw[very thick] (-1,0) ellipse (3cm and 2cm);
        %\shade[inner color=gray!30, outer color=gray!80, even odd rule]
        %\shade[shading=axis, left color=gray!70, right color=gray!40, even odd rule]
        \fill[gray!40, even odd rule] 
        (-1,0) ellipse (3cm and 2cm)
          (0,0) circle (\R-2.5/100);

        \fill[gray!80] (-3.5,0) circle (0.1);
        \draw[black, thick] (-3.5,0) circle (0.1);
        

        \begin{scope}[rotate=-90]
        % Right side gaps
        \foreach \i/\a/\b in {1/ \s/3*\s, 2/5*\s/7*\s, 3/9*\s/11*\s, 4/13*\s/15*\s} {
          \path (\a:\R) coordinate (rg\i a);
          \path (\b:\R) coordinate (rg\i b);
          \path ($(rg\i a)!0.5!(rg\i b)$) coordinate (rg\i);
        %\node at ( {(\a+\b)/2}:\R*1.15 ) {$rg\i$};
        }

        % Left side gaps
        \foreach \i/\a/\b in {1/- \s/-3*\s, 2/-5*\s/-7*\s, 3/-9*\s/-11*\s, 4/-13*\s/-15*\s} {
          \path (\a:\R) coordinate (lg\i a);
          \path (\b:\R) coordinate (lg\i b);
          \path ($(lg\i a)!0.5!(lg\i b)$) coordinate (lg\i);
          %\node at ( {(\a+\b)/2}:\R*1.15 ) {$lg\i$};
        }


        % Strips: back ones first
        \begin{pgfonlayer}{background}
        \path[band, fill=gray!40, draw=none] (rg1a) -- (lg4a) -- (lg4b) -- (rg1b) -- cycle;
        \draw[very thick] (rg1a) -- (lg4a);
        \draw[very thick] (rg1b) -- (lg4b);
        
        \draw[thick, blue50] (rg1)--(lg4);
        \draw[thick, red, opacity=1,line cap=round] 
          ($(lg4a)!0.66!(lg4b)$)--($(rg1a)!0.66!(rg1b)$);
        \draw[thick, red, opacity=1,line cap=round] 
          ($(lg4a)!0.33!(lg4b)$)--($(rg1a)!0.33!(rg1b)$);

        \path[band, fill=gray!40, draw=none] (rg2a) -- (lg3a) -- (lg3b) -- (rg2b) -- cycle;
        \draw[very thick] (rg2a) -- (lg3a);
        \draw[very thick] (lg3b) -- (rg2b);
        
        \draw[thick, red, opacity=1,line cap=round] (lg3)--(rg2);

        \path[band, fill=gray!40, draw=none] (rg3a) -- (lg2a) -- (lg2b) -- (rg3b) -- cycle;
        \draw[very thick] (rg3a) -- (lg2a);
        \draw[very thick] (lg2b) -- (rg3b);
      \end{pgfonlayer}

        % Top strip

          \path[band,fill=gray!40,draw=none] (rg4a) -- (lg1a) -- (lg1b) -- (rg4b) -- cycle;
            \draw[very thick] (rg4a) -- (lg1a);
          \draw[very thick] (lg1b) -- (rg4b);
          

        \foreach \k in {-1,3,7,11,15,19,23,27,31} {
          \draw[very thick] (\k*\s:\R) arc[start angle=\k*\s, end angle=(\k+2)*\s, radius=\R];
        }
        %\foreach \k in {1,5,9,13,17,21,25,29,33} {
        %  \draw[ultra thick,gray!40] (\k*\s:\R) arc[start angle=(\k)*\s+2, end angle=(\k+2)*\s-1, radius=\R];
        %}


        \draw[thick,blue50]  ($(lg1a)!0.5!(lg1b)$)--($(rg4a)!0.5!(rg4b)$);
        \draw[blue50, thick,shorten <=0, shorten >=0] (rg4) to[out=-180,in=-180] (lg4);
        \draw[blue50, thick,shorten <=0, shorten >=0] (rg1) to[out=0,in=0] (lg1);
        \draw[red, thick,line cap=round] ($(lg4a)!0.33!(lg4b)$) to[out=-3000,in=-120] (lg3);
        \draw[red, thick,shorten <=0, shorten >=0] (rg2) to[out=50,in=50] ($(rg1a)!0.66!(rg1b)$);
        \end{scope}


        \path[name path=A,xshift=-70,yshift=70,rotate=90] (-3.215,-0.0583) .. controls (-2.7968,-0.3531) and (-2.2716,-0.3738) .. (-1.85,-0.0574);

        \path[name path=B,xshift=-70,yshift=70,rotate=90] (-3.215,-0.0583) .. controls (-2.6,0.3) and (-2.3,0.3) .. (-1.85,-0.0574);
        \node (v1) at (-0.3342,0.9518) {};
        \node (v2) at (0.2425,-0.873) {};

        \tikzfillbetween[of=A and B, name=filledArea]{white};
        \draw[very thick,xshift=-70,yshift=70,rotate=90] (-3.31,-0.1207) .. controls (-2.6,0.3) and (-2.3,0.3) .. (-1.7341,-0.1288);\draw[very thick, xshift=-70,yshift=70,rotate=90] (-3.2,-0.0583) .. controls (-2.7968,-0.3531) and (-2.2716,-0.3738) .. (-1.8835,-0.0674);
        
        

        \draw[red, thick] (-0.3111,0.8999) .. controls (-0.5138,1.5287) and (-2.1427,0.8128) .. (-2.1702,0.0737);
        \draw[dashed,red, thick,opacity=0.5] (-2.1625,0.0277) .. controls (-1.7367,-0.7741) and (-1.1819,-1.319) .. (0.061,-1.8635);
        \draw[red, thick] (0.1022,-1.8621) .. controls (0.5352,-1.7393) and (0.4828,-1.4808) .. (0.3102,-0.9132);
        %\draw[red, ultra thick, smooth] plot coordinates {(v1) (v2) (3,2)};
        \node[fill,circle,inner sep = 1pt] at (-0.3544,0.9788) {};
        \node[fill,circle,inner sep = 1pt] at (0.3346,-1.0088) {};
        \end{tikzpicture}
          \endminipage

==> TikzFiles/resolutionplanar.tikz <==
\minipage{0.48 \textwidth}
      \centering
          \usetikzlibrary{backgrounds}
      \pgfdeclarelayer{base}
                \pgfsetlayers{base,background,main}
\begin{tikzpicture}[transform shape,
        gap/.style={draw, very thick},
        band/.style={fill=white, draw=black, line width=0.6pt},
        line cap=round
      ]
\begin{pgfonlayer}{background}
        \draw[thick,dashed] (-1,12/10) to (1,-12/10);
        \draw[thick, dashed] (-1,16/10) to (1,-8/10) ;
        
      \path[band, draw=none] (-1,4/10) -- (-1,8/10) -- (1,-0/10) -- (1,-4/10)  -- cycle;
        \draw[thick,dashed] (-1,4/10) to (1,-4/10);
        \draw[thick, dashed] (-1,8/10) to (1,-0/10) ;

      \path[band, draw=none] (-1,-4/10) -- (-1,0) -- (1,8/10) -- (1,4/10)  -- cycle;
        \draw[thick,dashed] (-1,-4/10) to (1,4/10);
        \draw[thick, dashed] (-1,0) to (1,8/10) ;
        

      \end{pgfonlayer}
      
      % Top strips
      \path[band, draw=none] (-1,-2+8/10) -- (1,-2+32/10) -- (1,-2+36/10) -- (-1,-2+12/10)  -- cycle;
         % \node[inner sep=0, red!50!black, opacity=0.8] at (-0.65,2.1) {\scalebox{0.2}{ $E^+_{i+1,0}$}};
        \draw[very thick] (-1,-2+12/10) to (1,-2+36/10) ;
        \draw[very thick] (-1,-2+8/10) to (1,-2+32/10);

      %more boundary components
      \draw[very thick] (-2,-1.6) node (v2) {}  to (-1,-1.6);
      \draw[very thick] (2,-1.6)  to (1,-1.6);
      \draw[very thick] (-2,2.8) node (v1) {} to (-1, 2.8) to (-1,2.4)  to (1,2.4) to (1,2.8) to (2,2.8);
      \draw[very thick] (1,2)  to (-1,2) ;

      % bdry comps

      \draw[very thick] (-1,-2+4/10)  to (-1,-2+8/10);
      \draw[very thick] (-1,-2+12/10)  to (-1,-2+16/10);
      \draw[very thick] (-1,-2+20/10)  to (-1,-2+24/10);
      \draw[very thick] (-1,-2+28/10)  to (-1,-2+32/10);
      \draw[very thick] (-1,-2+36/10)  to (-1,-2+40/10);
      \begin{scope}[xshift=2cm]
      \draw[very thick] (-1,-2+4/10)  to (-1,-2+8/10);
      \draw[very thick] (-1,-2+12/10)  to (-1,-2+16/10);
      \draw[very thick] (-1,-2+20/10)  to (-1,-2+24/10);
      \draw[very thick] (-1,-2+28/10)  to (-1,-2+32/10);
      \draw[very thick] (-1,-2+36/10)  to (-1,-2+40/10);
      \end{scope}

%Lagrangians
\draw[ green!50!black] (-1,-2+10/10) to (1,-2+34/10) ;
\draw[green!50!black] (-1,2+2/10) to (1,2+2/10) ;
\draw[green!50!black] (1,2+2/10) to[in = 50, out =0] (1,-2+34/10);
\draw[green!50!black] (-1,2+2/10) to[in = 270, out =180] (-1-2/10,2+8/10);
\draw[green!50!black] (-1,-2+10/10) to[in = 90, out =240] (-1-2/10,-1.57);

\begin{scope}[xshift=-3, yshift=-2]
\draw[ purple!50!black] (-1,-2+10.5/10) to (1,-2+34.5/10) ;
\draw[purple!50!black] (-1,2+2/10) to (1,2+2/10) ;
\draw[purple!50!black] (1,2+2/10) to[in = 50, out =0, looseness=1.3] (1,-2+34.5/10);
\draw[purple!50!black] (-1,2+2/10) to[in = 270, out =180] (-1-6/10,2+8.5/10);
\draw[purple!50!black] (-1,-2+10.5/10) to[in = 90, out =230] (-1-3/10,-1.54);
\draw[purple!50!black] (-1-3/10,2.85) to[in = 180, out =270, looseness=0.7] (1.4,2.35);
\draw[purple!50!black] (1.4,2.35) to[in = 90, out=0, looseness=0.4] (1.6,-1.54);
\draw[purple!50!black] (1.6, 2.85) to[in = 180, out = 270] (2.1, 2.3);
\draw[purple!50!black] (-1.9,2.3) to[in = 90, out=0, looseness=0.5] (-1.6,-1.54);
\end{scope}

%bdry
      \draw[very thick, postaction={decorate},
          decoration={markings, mark=at position .5 with {\arrow{>>}}}] (-2,-1.6) to (-2,2.8);
      \draw[very thick,postaction={decorate},
          decoration={markings, mark=at position .5 with {\arrow{>>}}}] (2,-1.6) to (2,2.8);
      \draw[very thick,postaction={decorate},
          decoration={markings, mark=at position .5 with {\arrow{>}}}] (-2,-1.6) node (v2) {}  to (-1,-1.6);
      \draw[very thick,postaction={decorate},
          decoration={markings, mark=at position .5 with {\arrow{<}}}] (2,-1.6)  to (1.2,-1.6);
      \draw[very thick,postaction={decorate},
          decoration={markings, mark=at position .5 with {\arrow{>}}}] (-2,2.8) node (v2) {}  to (-1,2.8);
      \draw[very thick,postaction={decorate},
          decoration={markings, mark=at position .5 with {\arrow{<}}}] (2,2.8)  to (1.2,2.8);
     
      
      
\node[fill, black, circle, inner sep =1] at (-1.1928,2.4365) {};
\draw (-1.7,0) arc (-20:360:0.1);
\node[green!50!black] at (1.25,1.5) {$B_i$};
\node[purple!50!black] at (-1.3,1.5) {$P_1$};
\end{tikzpicture}
          \endminipage
          \hfill
          \minipage{0.48\textwidth}%
          \centering

          \usetikzlibrary{backgrounds}
      \pgfdeclarelayer{base}
                \pgfsetlayers{base,background,main}
\begin{tikzpicture}[transform shape,
        gap/.style={draw, very thick},
        band/.style={fill=white, draw=black, line width=0.6pt},
        line cap=round
      ]
\begin{pgfonlayer}{background}
        \draw[thick,dashed] (-1,12/10) to (1,-12/10);
        \draw[thick, dashed] (-1,16/10) to (1,-8/10) ;
        
      \path[band, draw=none] (-1,4/10) -- (-1,8/10) -- (1,-0/10) -- (1,-4/10)  -- cycle;
        \draw[thick,dashed] (-1,4/10) to (1,-4/10);
        \draw[thick, dashed] (-1,8/10) to (1,-0/10) ;

      \path[band, draw=none] (-1,-4/10) -- (-1,0) -- (1,8/10) -- (1,4/10)  -- cycle;
        \draw[thick,dashed] (-1,-4/10) to (1,4/10);
        \draw[thick, dashed] (-1,0) to (1,8/10) ;
        

      \end{pgfonlayer}
      
      % Top strips
      \path[band, draw=none] (-1,-2+8/10) -- (1,-2+32/10) -- (1,-2+36/10) -- (-1,-2+12/10)  -- cycle;
         % \node[inner sep=0, red!50!black, opacity=0.8] at (-0.65,2.1) {\scalebox{0.2}{ $E^+_{i+1,0}$}};
        \draw[very thick] (-1,-2+12/10) to (1,-2+36/10) ;
        \draw[very thick] (-1,-2+8/10) to (1,-2+32/10);

      %more boundary components
      \draw[very thick] (-2,-1.6) node (v2) {}  to (-1,-1.6);
      \draw[very thick] (2,-1.6)  to (1,-1.6);
      \draw[very thick] (-2,2.8) node (v1) {} to (-1, 2.8) to (-1,2.4)  to (1,2.4) to (1,2.8) to (2,2.8);
      \draw[very thick] (1,2)  to (-1,2) ;

      % bdry comps

      \draw[very thick] (-1,-2+4/10)  to (-1,-2+8/10);
      \draw[very thick] (-1,-2+12/10)  to (-1,-2+16/10);
      \draw[very thick] (-1,-2+20/10)  to (-1,-2+24/10);
      \draw[very thick] (-1,-2+28/10)  to (-1,-2+32/10);
      \draw[very thick] (-1,-2+36/10)  to (-1,-2+40/10);
      \begin{scope}[xshift=2cm]
      \draw[very thick] (-1,-2+4/10)  to (-1,-2+8/10);
      \draw[very thick] (-1,-2+12/10)  to (-1,-2+16/10);
      \draw[very thick] (-1,-2+20/10)  to (-1,-2+24/10);
      \draw[very thick] (-1,-2+28/10)  to (-1,-2+32/10);
      \draw[very thick] (-1,-2+36/10)  to (-1,-2+40/10);
      \end{scope}

%Lagrangians
%\draw[ green!50!black] (-1,-2+10/10) to (1,-2+34/10) ;
%\draw[green!50!black] (-1,2+2/10) to (1,2+2/10) ;
%\draw[green!50!black] (1,2+2/10) to[in = 50, out =0] (1,-2+34/10);
%\draw[green!50!black] (-1,2+2/10) to[in = 270, out =180] (-1-2/10,2+8/10);
%\draw[green!50!black] (-1,-2+10/10) to[in = 90, out =240] (-1-2/10,-1.57);

\draw[ purple!50!black] (-1,-2+10.5/10) to (1,-2+34.5/10) ;
\draw[purple!50!black] (-2,2+1/10) to (1,2+1/10) ;
\draw[purple!50!black] (1,2+1/10) to[in = 50, out =0, looseness=1.3] (1,-2+34.5/10);
%\draw[purple!50!black] (-1,2+2/10) to[in = 270, out =180] (-1-6/10,2+8.5/10);
\draw[purple!50!black] (-1,-2+10.5/10) to[in = 90, out =230] (-1-3/10,-1.57);
\draw[purple!50!black] (-1-3/10,2.82) to[in = 180, out =270, looseness=0.85] (1.4,2.35);
\draw[purple!50!black] (1.4,2.35) to[in = 90, out=0, looseness=0.4] (1.6,-1.6);
\draw[purple!50!black] (1.6, 2.8) to[in = 180, out = 270] (2, 2.3);
%\draw[purple!50!black] (-1.9,2.3) to[in = 90, out=0, looseness=0.5] (-1.6,-1.54);
\draw[purple!50!black] (-2, 2.2) to (1.3, 2.2) to[in=90, out=0, looseness =0.4] (1.4, -1.6);
\draw[purple!50!black] (1.4, 2.8) to[in=180, out=270, looseness=0.8] (2,2+1/10);

\draw[gray] (-2,2.05) to (2,2.05);

%bdry
      \draw[very thick, postaction={decorate},
          decoration={markings, mark=at position .5 with {\arrow{>>}}}] (-2,-1.6) to (-2,2.8);
      \draw[very thick,postaction={decorate},
          decoration={markings, mark=at position .5 with {\arrow{>>}}}] (2,-1.6) to (2,2.8);
      \draw[very thick,postaction={decorate},
          decoration={markings, mark=at position .5 with {\arrow{>}}}] (-2,-1.6) node (v2) {}  to (-1,-1.6);
      \draw[very thick,postaction={decorate},
          decoration={markings, mark=at position .5 with {\arrow{<}}}] (2,-1.6)  to (1.3,-1.6);
      \draw[very thick,postaction={decorate},
          decoration={markings, mark=at position .5 with {\arrow{>}}}] (-2,2.8) node (v2) {}  to (-1,2.8);
      \draw[very thick,postaction={decorate},
          decoration={markings, mark=at position .5 with {\arrow{<}}}] (2,2.8)  to (1.3,2.8);
     
      
      
\node[circle, fill, inner sep =1] at (1.1484,2.0503) {};
\node[circle, fill, inner sep =1] at (1.4773,2.0406) {};
\node[circle, fill, inner sep =1] at (1.6385,2.0439) {};
\draw (-1.7,0) arc (-20:360:0.1);
\node[purple!50!black] at (-1.3,-1) {$\tilde{P}$};
\node[gray] at (-1.3,1.7) {$P_0$};
\end{tikzpicture}
          \endminipage

==> TikzFiles/sketch.tikz <==
%\centering
      %\includegraphics[scale=0.2]{Critical point at the base point.png}
        \begin{tikzpicture}[scale=0.5]
    % toric triangle
        \node[inner sep = 0] (v2) at (1,0) {};
        \node[inner sep = 0] (v1) at (-1,-1) {};
        \node[inner sep = 0] (v3) at (-1,7) {};
        \draw[very thick,red!70!black]  (v1) edge node[midway, below] {$V_1$}  (v2);
        \draw[very thick,red!70!black]   (v2) edge node[midway, right] {$V_2$} (v3);
        \draw[very thick,red!70!black]   (v1) edge node[midway, left=8pt, below] {$V_0$} (v3);

      %three holes
      \begin{scope}[yshift=60, rotate=90]
      \draw[thick] (-0.5,0) to [out=30, in=140] (0.2,0);
      \draw[thick] (-0.5+0.1,0.05) to [out=-30, in=-140] (0.2-0.1,0+0.05);
      \end{scope}

      \begin{scope}[yshift=10, rotate=90]
      \draw[thick] (-0.5,0) to [out=30, in=140] (0.2,0);
      \draw[thick] (-0.5+0.1,0.05) to [out=-30, in=-140] (0.2-0.1,0+0.05);
      \end{scope}

      \begin{scope}[yshift=35,rotate=90]
      \draw[thick] (-0.5,0) to [out=30, in=140] (0.2,0);
      \draw[thick] (-0.5+0.1,0.05) to [out=-30, in=-140] (0.2-0.1,0+0.05);
      \end{scope}

      %shaded circle
      \draw[gray] (-0.65,4.5) to [out=0, in=-30] (-0.65,3.72);
      \draw[gray,dotted] (-0.65,4.5) to [out=230, in=130] (-0.65,3.72);

      %outline
      \draw[very thick] (-1,3) .. controls (-1,3.9) and (-0.9096,4.4743) .. (-0.65,4.5) .. controls (-0.4,4.5) and (-0.25,4.15) .. (0,3.5) .. controls (0.2,2.7) and (0.35,2.15) .. (0.4,1.6) .. controls (0.4906,0.5474) and (0.4506,-0.2583) .. (0,-0.5) .. controls (-0.4326,-0.6367) and(-0.7136,0.1066) .. (-0.9,1) .. controls (-1,1.6) and (-1,2)  .. (-1,3);
      \draw[very thick] (-0.75,3) ellipse (0.25cm and 0.8cm);

      % intersection point
      \node[black,circle,fill, inner sep=2] at (-1,3) {};
      \end{tikzpicture}

==> TikzFiles/skyscrapersurgery.tikz <==
\minipage{0.48 \textwidth}
      \centering
      \tikz[remember picture]\node[inner sep =0] (E) {};
          \usetikzlibrary{backgrounds}
          \pgfdeclarelayer{base}
          \pgfsetlayers{base,background,main}
          \begin{tikzpicture}[scale=1.4,transform shape,
            gap/.style={draw, very thick},
            band/.style={fill=white, draw=black, line width=0.6pt},
            line cap=round
          ]
          \begin{scope}
          % Strips: back ones first
          \begin{pgfonlayer}{background}
            \draw[thick, dashed] (-1,0) to (1,-8/10) node [midway, inner sep =0] (b) {};
            %\draw[green!50!black, opacity=0.8] ($(b)+(0.1,0.32)$) -- ($(b)+(0.1,0.72)$) node[midway, right=6pt, below=-3pt] {\scalebox{0.7}{ $S_{m,1}$}};
            %\draw[green!50!black, opacity=0.8] ($(b)+(0.1,0.32-1.16)$) -- ($(b)+(0.1,0.72-1.16)$) node[midway, right=20pt, below=-3pt] {\scalebox{0.7}{ $S_{m,3}$}};
            
            \draw[thick,dashed] (-1,-4/10) to (1,-12/10);
            \draw[thick, dashed] (-1,0) to (1,-8/10) ;
            
            \draw[thick,dashed,] (-1,12/10) to (1,-4/10);
            \draw[thick,dashed] (-1,16/10) to (1,0);
          \end{pgfonlayer}

          % Top strips
          \path[band, draw=none] (-1,-2+8/10) -- (1,4/10) -- (1,8/10) -- (-1,-2+12/10)  -- cycle;
            \draw[very thick] (-1,-2+12/10) to (1,8/10) node [midway, inner sep =0] (a) {} ;
           % \draw[green!50!black, opacity=0.8] ($(a)+(-0.1,-0.1)$) -- ($(a)-(0.1,0.48)$);
             %\node[inner sep=0, green!50!black, opacity=0.8] at ($(a)+(0,-0.25)$) {\scalebox{0.3}{ $S_{m,4}$}};
            
            \draw[very thick] (-1,-2+12/10) to (1,8/10) ;
            \draw[very thick] (-1,-2+8/10) to (1,4/10);
          \path[band, draw=none] (-1,-2+24/10) -- (1,-2+32/10) -- (1,-2+36/10) -- (-1,-2+28/10)  -- cycle;
            %\draw[green!50!black, opacity=0.8] ($(a)+(-0.1,0.76)$) -- ($(a)+(-0.1,1.15)$) node[midway, right=6pt, below=-8pt] {\scalebox{0.7}{ $S_{i,2}$}};
            \draw[very thick] (-1,-2+24/10) to (1,-2+32/10);
            \draw[very thick] (-1,-2+28/10) to (1,-2+36/10);


          %more boundary components and some Lagrangians
          %\draw[green!50!black, opacity=0.8] ($(a)+(-0.0,2)$) -- ($(a)+(-0.0,2+0.4)$);
           %\node[inner sep=0, green!50!black, opacity=0.8] at ($(a)+(0.1,2.2)$) {\scalebox{0.3}{ $S_{m,0}$}};
          \draw[very thick] (-2,-1.6)  to (-1,-1.6);
          \draw[very thick] (2,-1.6)  to (1,-1.6);
          \draw[very thick] (-2,2.8) to (-1, 2.8) to (-1,2.4)  to (1,2.4) to (1,2.8) to (2,2.8);
          \draw[very thick] (1,2)  to (-1,2) ;
          \draw[very thick, <-] (0,2)  to (-1,2) ;
          \draw[very thick, ->] (1,2.4)  to (0,2.4) ;


          %small line bdry comps

          \draw[very thick,] (-1,-2+4/10)  to (-1,-2+8/10);
          \draw[very thick] (-1,-2+12/10)  to (-1,-2+16/10);
          \draw[very thick] (-1,-2+20/10)  to (-1,-2+24/10);
          \draw[very thick] (-1,-2+28/10)  to (-1,-2+32/10);
          \draw[very thick] (-1,-2+36/10)  to (-1,-2+40/10);
          \begin{scope}[xshift=2cm]
          \draw[very thick] (-1,-2+4/10)  to (-1,-2+8/10);
          \draw[very thick] (-1,-2+12/10)  to (-1,-2+16/10);
          \draw[very thick] (-1,-2+20/10)  to (-1,-2+24/10);
          \draw[very thick] (-1,-2+28/10)  to (-1,-2+32/10);
          \draw[very thick] (-1,-2+36/10)  to (-1,-2+40/10);
          \end{scope}
          \begin{scope}[xshift=-1.53cm]
          %\draw[very thick] (-1,-2+4/10)  to (-1,-2+8/10);
          %\draw[very thick] (-1,-2+44/10)  to (-1,-2+48/10);
          %\draw[very thick] (-1,-2+48/10)  to (0,-2+48/10);
          %\draw[very thick] (-1,-2+4/10)  to (0,-2+4/10);
          \end{scope}

          \end{scope}

          %----------------------------------------------------------------------
          %thickened skyscrapers
           \draw[green!50!black] (0.8322,0.118) .. controls (0.8468,-0.0326) and (0.9572,-0.0717) .. (1.1043,-0.1881) .. controls (1.2793,-0.269) and (1.2906,-0.8799) .. (1.1018,-0.9747) .. controls (0.9197,-1.0578) and (0.7399,-0.8634) .. (0.6771,-1.0532);
	    \draw[yshift=40,green!50!black] (0.8322,0.118) .. controls (0.8468,-0.0326) and (0.9588,-0.127) .. (1.1043,-0.1881) .. controls (1.2793,-0.269) and (1.271,-0.6927) .. (1.0915,-0.8296) .. controls (0.9094,-0.9452) and (0.7663,-0.9777) .. (0.7299,-1.2188);
	    %\node[green!50!black] at (1.8,1) {$\mathcal{S}_q^2\{1\}$};
      %\node[green!50!black] at (1.8,-0.5) {$\mathcal{S}_q^2\{3\}$};
      \node[green!50!black] at (1.8,1) {$A'_{m,2}$};
      \node[green!50!black] at (1.8,-0.5) {$A_{m,2}$};
        
          \end{tikzpicture}
          \endminipage
          \hfill
          \minipage{0.48\textwidth}%
          \centering
          \tikz[remember picture]\node[inner sep =0] (F) {};

          \usetikzlibrary{backgrounds}
          \pgfdeclarelayer{base}
          \pgfsetlayers{base,background,main}
          \begin{tikzpicture}[scale=1.4,transform shape,
            gap/.style={draw, very thick},
            band/.style={fill=white, draw=black, line width=0.6pt},
            line cap=round
          ]
          \begin{scope}
          % Strips: back ones first
          \begin{pgfonlayer}{background}
            \draw[thick, dashed] (-1,0) to (1,-8/10) node [midway, inner sep =0] (b) {};
           % \draw[green!50!black, opacity=0.8] ($(b)+(0.1,0.32)$) -- ($(b)+(0.1,0.72)$) node[midway, right=6pt, below=-3pt] {\scalebox{0.7}{ $S_{m,1}$}};
           % \draw[green!50!black, opacity=0.8] ($(b)+(0.1,0.32-1.16)$) -- ($(b)+(0.1,0.72-1.16)$) node[midway, right=6pt, below=-3pt] {\scalebox{0.7}{ $S_{m,3}$}};
            
            \draw[thick,dashed] (-1,-4/10) to (1,-12/10);
            \draw[thick, dashed] (-1,0) to (1,-8/10) ;
            
            \draw[thick,dashed,] (-1,12/10) to (1,-4/10);
            \draw[thick,dashed] (-1,16/10) to (1,0);

		\draw[thick,orange] (-1,14/10) to (1,-2/10);
          \end{pgfonlayer}

          % Top strips
          \path[band, draw=none] (-1,-2+8/10) -- (1,4/10) -- (1,8/10) -- (-1,-2+12/10)  -- cycle;
            \draw[very thick] (-1,-2+12/10) to (1,8/10) node [midway, inner sep =0] (a) {} ;
           % \draw[green!50!black, opacity=0.8] ($(a)+(-0.1,-0.1)$) -- ($(a)-(0.1,0.48)$);
             %\node[inner sep=0, green!50!black, opacity=0.8] at ($(a)+(0,-0.25)$) {\scalebox{0.3}{ $S_{m,4}$}};
            
            \draw[very thick] (-1,-2+12/10) to (1,8/10) ;
            \draw[very thick] (-1,-2+8/10) to (1,4/10);
          \path[band, draw=none] (-1,-2+24/10) -- (1,-2+32/10) -- (1,-2+36/10) -- (-1,-2+28/10)  -- cycle;
            %\draw[green!50!black, opacity=0.8] ($(a)+(-0.1,0.76)$) -- ($(a)+(-0.1,1.15)$) node[midway, right=6pt, below=-8pt] {\scalebox{0.7}{ $S_{i,2}$}};
            \draw[very thick] (-1,-2+24/10) to (1,-2+32/10);
            \draw[very thick] (-1,-2+28/10) to (1,-2+36/10);


          %more boundary components and some Lagrangians
          %\draw[green!50!black, opacity=0.8] ($(a)+(-0.0,2)$) -- ($(a)+(-0.0,2+0.4)$);
           %\node[inner sep=0, green!50!black, opacity=0.8] at ($(a)+(0.1,2.2)$) {\scalebox{0.3}{ $S_{m,0}$}};
          \draw[very thick] (-2,-1.6)  to (-1,-1.6);
          \draw[very thick] (2,-1.6)  to (1,-1.6);
          \draw[very thick] (-2,2.8) to (-1, 2.8) to (-1,2.4)  to (1,2.4) to (1,2.8) to (2,2.8);
          \draw[very thick] (1,2)  to (-1,2) ;
          \draw[very thick, <-] (0,2)  to (-1,2) ;
          \draw[very thick, ->] (1,2.4)  to (0,2.4) ;


          %small line bdry comps

          \draw[very thick,] (-1,-2+4/10)  to (-1,-2+8/10);
          \draw[very thick] (-1,-2+12/10)  to (-1,-2+16/10);
          \draw[very thick] (-1,-2+20/10)  to (-1,-2+24/10);
          \draw[very thick] (-1,-2+28/10)  to (-1,-2+32/10);
          \draw[very thick] (-1,-2+36/10)  to (-1,-2+40/10);
          \begin{scope}[xshift=2cm]
          \draw[very thick] (-1,-2+4/10)  to (-1,-2+8/10);
          \draw[very thick] (-1,-2+12/10)  to (-1,-2+16/10);
          \draw[very thick] (-1,-2+20/10)  to (-1,-2+24/10);
          \draw[very thick] (-1,-2+28/10)  to (-1,-2+32/10);
          \draw[very thick] (-1,-2+36/10)  to (-1,-2+40/10);
          \end{scope}
          \begin{scope}[xshift=-1.53cm]
          %\draw[very thick] (-1,-2+4/10)  to (-1,-2+8/10);
          %\draw[very thick] (-1,-2+44/10)  to (-1,-2+48/10);
          %\draw[very thick] (-1,-2+48/10)  to (0,-2+48/10);
          %\draw[very thick] (-1,-2+4/10)  to (0,-2+4/10);
          \end{scope}

          \end{scope}

          %----------------------------------------------------------------------
          %smooth lagrangian
          \draw[thick, orange] (-1,-2+10/10) to (1,6/10);
           \draw[thick, orange] (1,2+1/10)  to (-1,2.1) ;
           \draw[thick, orange] (1,2+3/10)  to (-1,2.3) ;
           \draw[thick, orange] (1,2+1/10)  to[in=90, out=0] (1.1,1.9) to (1.1,0.8) to[in=40, out=-90] (1,6/10) ;
           \draw[thick, orange] (-1,2+1/10) to[in=90, out=180] (-1.2,1.9) to[in=140, out=-90] (-1, 1.4);
           \draw[thick, orange] (-1,2+3/10) to[in=-90, out=180] (-1.2,2.8);
           \draw[thick, orange] (-1,-1) to[in=90, out=180] (-1.2,-1.6);
           \draw[thick, orange] (1,2+3/10) to[in=-90, out=0] (1.2,2.8);
          \draw[thick, orange] (1,-0.2) to[in=90, out=-30] (1.2,-1.6);
          
          \begin{scope}[xshift=100]
          %more boundary components
        %  \draw[very thick] (-2,-1.6)  to (-1,-1.6);
          %\draw[very thick] (-2,2.8) to (-1, 2.8) to (-1,2.4)  ;
          % bdry comps
          %\draw[very thick] (-1,-2+4/10)  to (-1,-2+8/10);
          \end{scope}
         
          
          %some arrows
         % \draw[very thick, ->] (-1,-1.5)  to (-1,-1.3) ;
          %\draw[very thick, <-] (1,-1.4)  to (1,-1.2) ;
          %\draw[very thick, ->] (1,2.6)  to (1,2.5) ;
          %\draw[very thick, ->] (1,1.1)  to (1,0.9) ;
          %\draw[very thick, ->] (1,2.6)  to (1,2.5) ;

          \node[orange] at (1.8,-0.5) {$L_{m,2}$};

        
          \end{tikzpicture}

          \endminipage

==> TikzFiles/vanishingpaths.tikz <==
\centering
      \begin{tikzpicture}[scale=0.33]
        \centering
        \def\n{13}

         \pgfdeclareradialshading{annulus1}{\pgfpoint{0cm}{0cm}}%
          {rgb(0cm)=(1,1,1);
          rgb(0.2cm)=(1,1,1);
          rgb(0.3cm)=(1,0.92,0.8);
          rgb(0.4cm)=(1,1,1)
          }
              
        \pgfdeclareradialshading{annulus2}{\pgfpoint{0cm}{0cm}}%
          {rgb(0cm)=(1,1,1);
          rgb(0.2cm)=(1,1,1);
          rgb(0.3cm)=(1,0.8,0.8);
          rgb(0.4cm)=(1,1,1)
          }
          
        \pgfdeclareradialshading{annulus3}{\pgfpoint{0cm}{0cm}}%
          {rgb(0cm)=(1,1,1);
          rgb(0.2cm)=(1,1,1);
          rgb(1cm)=(0.6,0.6,1);
          rgb(1.5cm)=(1,1,1)
          }

        \pgfdeclareradialshading{annulus4}{\pgfpoint{0cm}{0cm}}%
          {rgb(0cm)=(1,1,1);
          rgb(0.60cm)=(1,1,1);
          rgb(0.7cm)=(0.8,0.6,0.8);
          rgb(0.80cm)=(1,1,1)
          }
          
            %\shade[shading=annulus3,even odd rule] (0,0) circle (10) (0,0);
            %\shade[shading=radial, outer color = orange!40, inner color = white] (0,0) circle (1.5);
              
            %\shade[inner color= orange!40, even odd rule] (0,0) circle (1.5) (0,0) circle (0.5);
            %\shade[inner color= red!40, even odd rule] (0,0) circle (3) (0,0) circle (1.5);
            %\shade[inner color= purple!40!blue, even odd rule] (0,0) circle (9) (0,0) circle (7);
            %\shade[inner color= purple!70!blue, even odd rule] (0,0) circle (13) (0,0) circle (11);
            
            %\shade[shading=annulus3,opacity=0] (0,0) circle (6) (0,0);
            
            \shade[shading=annulus4,even odd rule] (0,0) (0,0) circle (7.5);
            \shade[shading=annulus3,even odd rule] (0,0) (0,0) circle (0.43);
            \shade[shading=radial, outer color = orange!40, inner color = white] (-1,0) circle (0.2);
         

	     %\shade[shading=annulus4,even odd rule] (0,0) (0,0) circle (7.5);
            %\shade[shading=annulus2,even odd rule] (0,0) (0,0) circle (6);
            %\shade[shading=annulus1,even odd rule] (-3,0) (-3,0) circle (0.5);
          

        \def\reference{4.5}

        \draw  plot[smooth, tension=.7] coordinates {(\reference,0) (6,0)};
        \draw  plot[smooth, tension=.7] coordinates {(\reference,0) (5.2972,-2.7948)};
        \draw  plot[smooth, tension=.7] coordinates {(\reference,0) (3.3979,-4.8988)};
        \draw (\reference,-0) .. controls (2.4205,-4.4426) and (3.0212,-5.5418) .. (0.7236,-5.9524);
        \draw (\reference,-0) .. controls (1.887,-4.8836) and (1.752,-5.2546) .. (-2.1022,-5.5734);
        \draw (\reference,-0) .. controls (1.1141,-5.6189) and (-0.4,-4.2) .. (-4.4807,-3.9649);
        \draw (\reference,-0) .. controls (0.7686,-5.6295) and (-1.7,-3.7) .. (-5.8026,-1.4526);
        \draw (\reference,0) .. controls (0.3345,-5.6209) and (-3.1,-3.3) .. (-5.8,1.4);
        \draw (\reference,0) .. controls (-0.113,-5.719) and (-4.5,-2.4) .. (-4.5,3.9);
        \draw (\reference,0) .. controls (-0.4651,-5.3938) and (-3.9859,-1.9715) .. (-2.1044,5.5953);
        \draw (\reference,-0) .. controls (-0.4395,-4.8153) and (-4.653,-1.5284) .. (0.6874,5.935);
        \draw (\reference,-0) .. controls (-0.6774,-4.6207) and (-5.5001,0.3428) .. (3.4171,4.9186);
        \draw (\reference,-0) .. controls (-0.9097,-4.461) and (-5.6,1.9) .. (5.3337,2.7407);

        \coordinate[circle,fill, inner sep = 1pt,orange] (v4) at (-1,0) {};
        \coordinate[circle,fill, inner sep = 1pt,blue] (v2) at (-0.15,0.25) {};
        \coordinate[circle,fill, inner sep = 1pt,blue] (v3) at (0.25,0) {};
        \coordinate[circle,fill, inner sep = 1pt,teal] (v1) at (\reference,0) {} {};


        \node[circle,fill, inner sep = 1pt,blue] (v7) at (-0.15,0.25) {};
        \node[circle,fill, inner sep = 1pt,orange] (v8) at (-1,0) {};
        \node[circle,fill, inner sep = 1pt,blue] (v5) at (-0.15,-0.25) {};
        \node[circle,fill, inner sep = 1pt,blue] (v6) at (0.25,0) {};
        %\node[circle,fill, inner sep = 3pt,teal] (v1) at (4.3497,0.0976) {};
          
        \draw  (v1) edge (v5);

        \draw  (v1) edge (v6);

        \draw  (v1) edge (v7);

        \draw (\reference,0) .. controls (3.6605,1.8643) and (1.5446,1.8043) .. (-1,0);
        \node[circle,fill, inner sep = 0.5pt,orange] at (-1,0) {};
        \node[circle,fill, inner sep = 2pt,teal] at (\reference,0) {} {};
        \foreach \k in {0,...,\numexpr\n-1} {
            \node[circle,purple,opacity=1,fill,inner sep=1pt,
                  label=above:] 
              at ({360*\k/\n}:6) {};
          }
        \node[circle,fill, inner sep = 1pt,orange] at (-1,0) {};
        \end{tikzpicture}

==> TikzFiles/vanishingpathsresolution.tikz <==
\noindent
    \minipage{0.48 \textwidth}
    \centering
    \begin{tikzpicture}[scale=1.4]
    \definecolor{DarkGreen}{RGB}{1,50,32}
    \node [rectangle, fill, DarkGreen, inner sep = 1.5pt] (v3) at (1,0) {};
    \node [rectangle, fill, DarkGreen, inner sep = 1.5pt] (v1) at (1.8,0) {};

    \node [circle, draw, red, inner sep = 1.5pt] (v5) at (0,0) {};
    \node [circle, fill, DarkGreen, inner sep = 1.5pt] (v7) at (0.3,0) {};

    \draw [dashed] (v5) edge (v7);
    \draw [dashed] (v3) edge node[midway,above=10pt] {$l$} (v1);


    \draw  (1.4,0) ellipse (0.8 and 0.2);

    \draw[blue,thick,opacity=0.5]  (0.15,0) ellipse (0.3 and 0.2);
    \node[blue,thick,opacity=0.5,above=10pt] at (0.15,0) {$a$} {};

    \draw[red,thick,opacity=0.5][] (1.4,0) arc[start angle=0, end angle=180, x radius=0.6, y radius=0.2];
    \draw[red,thick,,opacity=0.5][dotted] (1.4,0) arc[start angle=0, end angle=-180, x radius=0.6, y radius=0.2];
    \node[red,thick,opacity=0.5,above=10pt] at (0.75,0) {$b$} {};


    \end{tikzpicture} 
    \endminipage
    \hfill
    \minipage{0.48\textwidth}%
    \centering
    \hspace*{-2cm}
    \begin{tikzpicture}[scale=1.4]
      \definecolor{DarkGreen}{RGB}{1,50,32}


      \node [rectangle, fill, DarkGreen, inner sep = 1.5pt] (v3) at (1,0) {};
      \node [rectangle, fill, DarkGreen, inner sep = 1.5pt] (v1) at (1.8,0) {};

      \node [circle, draw, red, inner sep = 1.5pt] (v5) at (0,0) {};
      \node [circle, fill, DarkGreen, inner sep = 1.5pt] (v7) at (0.3,0) {};

      \draw[thick,black]  (v3) edge node[midway,above] {$P_0$} (v7);

      \draw [thick,DarkGreen,opacity=0.75](1.793,-0.0081) .. controls (1.2444,1.0103-0.1) and (0.2847,-0.7406) .. (-0.6274,-0.1364) .. controls (-1.1068,0.218) and (-0.4606,0.7217) .. (0.3028,-0.0015);

      \draw [thick,red,opacity=0.75](1.793,0.0081) .. controls (1.2444,-1.0103-0.1) and (0.2847,0.7406) .. (-0.6274,0.1364) .. controls (-1.1068,-0.218) and (-0.4606,-0.7217) .. (0.3028,0.0015);


      \node[red] at (1.3962,-0.4646) {$P_1$} {};

      \node[DarkGreen] at (1.3962,0.4646) {$P_{-1}$} {};

      \node [rectangle, fill, DarkGreen, inner sep = 1.5pt] (v3) at (1,0) {};
      \node [rectangle, fill, DarkGreen, inner sep = 1.5pt] (v1) at (1.8,0) {};

      \node [rectangle, fill, DarkGreen, inner sep = 1.5pt] (v7) at (0.3,0) {};
      \end{tikzpicture} 
    \endminipage
